Gaussian fluctuations of Jack-deformed random Young diagrams

We introduce a large class of random Young diagrams which can be regarded as a natural one-parameter deformation of some classical Young diagram ensembles; a deformation which is related to Jack polynomials and Jack characters. We show that each such a random Young diagram converges asymptotically to some limit shape and that the fluctuations around the limit are asymptotically Gaussian.

==> figures/bok10alpha4-1000prob.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}[scale=0.120000]
\draw[red,thick](-44.000000,44.000000) -- (-40.000000,40.000000) -- (-39.000000,39.026000) -- (-38.000000,38.240000) -- (-37.000000,37.940000) -- (-36.000000,38.230000) -- (-35.000000,38.966000) -- (-34.000000,39.696000) -- (-33.000000,39.988000) -- (-32.000000,39.716000) -- (-31.000000,39.082000) -- (-30.000000,38.540000) -- (-29.000000,38.486000) -- (-28.000000,38.922000) -- (-27.000000,39.614000) -- (-26.000000,40.160000) -- (-25.000000,40.216000) -- (-24.000000,39.792000) -- (-23.000000,39.134000) -- (-22.000000,38.676000) -- (-21.000000,38.768000) -- (-20.000000,39.300000) -- (-19.000000,40.028000) -- (-18.000000,40.514000) -- (-17.000000,40.426000) -- (-16.000000,39.894000) -- (-15.000000,39.210000) -- (-14.000000,38.814000) -- (-13.000000,38.928000) -- (-12.000000,39.520000) -- (-11.000000,40.220000) -- (-10.000000,40.616000) -- (-9.000000,40.504000) -- (-8.000000,39.914000) -- (-7.000000,39.210000) -- (-6.000000,38.896000) -- (-5.000000,39.114000) -- (-4.000000,39.782000) -- (-3.000000,40.522000) -- (-2.000000,40.856000) -- (-1.000000,40.644000) -- (0.000000,40.004000) -- (1.000000,39.332000) -- (2.000000,39.082000) -- (3.000000,39.422000) -- (4.000000,40.140000) -- (5.000000,40.824000) -- (6.000000,41.066000) -- (7.000000,40.722000) -- (8.000000,40.016000) -- (9.000000,39.360000) -- (10.000000,39.178000) -- (11.000000,39.582000) -- (12.000000,40.296000) -- (13.000000,40.954000) -- (14.000000,41.150000) -- (15.000000,40.770000) -- (16.000000,40.114000) -- (17.000000,39.616000) -- (18.000000,39.626000) -- (19.000000,40.112000) -- (20.000000,40.822000) -- (21.000000,41.330000) -- (22.000000,41.322000) -- (23.000000,40.846000) -- (24.000000,40.192000) -- (25.000000,39.790000) -- (26.000000,39.902000) -- (27.000000,40.516000) -- (28.000000,41.238000) -- (29.000000,41.658000) -- (30.000000,41.552000) -- (31.000000,40.952000) -- (32.000000,40.308000) -- (33.000000,40.040000) -- (34.000000,40.364000) -- (35.000000,41.098000) -- (36.000000,41.800000) -- (37.000000,42.084000) -- (38.000000,41.750000) -- (39.000000,40.966000) -- (40.000000,40.000000) -- (44.000000,44.000000);
\draw[black!85.300000](8.000000,40.000000)--(7.000000,41.000000);
\draw[black!55.200000](30.000000,42.000000)--(29.000000,43.000000);
\draw[black!0.100000](11.000000,45.000000)--(10.000000,46.000000);
\draw[black!10.700000](-34.000000,42.000000)--(-35.000000,43.000000);
\draw[black!2.900000](-3.000000,35.000000)--(-4.000000,36.000000);
\draw[black!0.200000](-2.000000,34.000000)--(-3.000000,35.000000);
\draw[black!79.500000](-8.000000,40.000000)--(-9.000000,41.000000);
\draw[black!98.300000](40.000000,40.000000)--(39.000000,41.000000);
\draw[black!0.300000](3.000000,45.000000)--(2.000000,46.000000);
\draw[black!5.500000](-19.000000,35.000000)--(-20.000000,36.000000);
\draw[black!71.200000](-24.000000,40.000000)--(-25.000000,41.000000);
\draw[black!17.500000](27.000000,37.000000)--(26.000000,38.000000);
\draw[black!50.200000](22.000000,42.000000)--(21.000000,43.000000);
\draw[black!0.100000](-21.000000,45.000000)--(-22.000000,46.000000);
\draw[black!0.200000](22.000000,34.000000)--(21.000000,35.000000);
\draw[black!49.400000](18.000000,38.000000)--(17.000000,39.000000);
\draw[black!100.000000](-40.000000,40.000000)--(-41.000000,41.000000);
\draw[black!10.700000](12.000000,36.000000)--(11.000000,37.000000);
\draw[black!69.000000](15.000000,41.000000)--(14.000000,42.000000);
\draw[black!15.000000](-4.000000,36.000000)--(-5.000000,37.000000);
\draw[black!100.000000](-46.000000,46.000000)--(-47.000000,47.000000);
\draw[black!1.200000](-10.000000,34.000000)--(-11.000000,35.000000);
\draw[black!13.200000](36.000000,44.000000)--(35.000000,45.000000);
\draw[black!65.000000](-37.000000,37.000000)--(-38.000000,38.000000);
\draw[black!100.000000](-42.000000,42.000000)--(-43.000000,43.000000);
\draw[black!1.800000](27.000000,45.000000)--(26.000000,46.000000);
\draw[black!0.400000](-25.000000,33.000000)--(-26.000000,34.000000);
\draw[black!82.900000](-23.000000,39.000000)--(-24.000000,40.000000);
\draw[black!0.900000](-28.000000,44.000000)--(-29.000000,45.000000);
\draw[black!70.100000](25.000000,39.000000)--(24.000000,40.000000);
\draw[black!0.100000](18.000000,46.000000)--(17.000000,47.000000);
\draw[black!6.500000](20.000000,44.000000)--(19.000000,45.000000);
\draw[black!98.700000](-39.000000,39.000000)--(-40.000000,40.000000);
\draw[black!100.000000](-44.000000,44.000000)--(-45.000000,45.000000);
\draw[black!0.200000](-5.000000,45.000000)--(-6.000000,46.000000);
\draw[black!1.200000](-18.000000,34.000000)--(-19.000000,35.000000);
\draw[black!9.300000](28.000000,44.000000)--(27.000000,45.000000);
\draw[black!4.700000](-11.000000,35.000000)--(-12.000000,36.000000);
\draw[black!3.600000](12.000000,44.000000)--(11.000000,45.000000);
\draw[black!9.000000](-27.000000,35.000000)--(-28.000000,36.000000);
\draw[black!67.200000](7.000000,41.000000)--(6.000000,42.000000);
\draw[black!0.600000](6.000000,34.000000)--(5.000000,35.000000);
\draw[black!62.500000](2.000000,38.000000)--(1.000000,39.000000);
\draw[black!1.600000](-4.000000,44.000000)--(-5.000000,45.000000);
\draw[black!18.900000](-12.000000,36.000000)--(-13.000000,37.000000);
\draw[black!60.600000](-1.000000,41.000000)--(-2.000000,42.000000);
\draw[black!89.200000](39.000000,41.000000)--(38.000000,42.000000);
\draw[black!1.500000](-20.000000,44.000000)--(-21.000000,45.000000);
\draw[black!0.400000](26.000000,46.000000)--(25.000000,47.000000);
\draw[black!24.400000](19.000000,37.000000)--(18.000000,38.000000);
\draw[black!46.800000](-25.000000,41.000000)--(-26.000000,42.000000);
\draw[black!2.600000](-26.000000,34.000000)--(-27.000000,35.000000);
\draw[black!82.800000](16.000000,40.000000)--(15.000000,41.000000);
\draw[black!59.100000](10.000000,38.000000)--(9.000000,39.000000);
\draw[black!29.700000](11.000000,37.000000)--(10.000000,38.000000);
\draw[black!1.700000](36.000000,36.000000)--(35.000000,37.000000);
\draw[black!37.300000](6.000000,42.000000)--(5.000000,43.000000);
\draw[black!14.900000](13.000000,43.000000)--(12.000000,44.000000);
\draw[black!82.000000](0.000000,40.000000)--(-1.000000,41.000000);
\draw[black!44.300000](-13.000000,37.000000)--(-14.000000,38.000000);
\draw[black!10.100000](-3.000000,43.000000)--(-4.000000,44.000000);
\draw[black!2.500000](35.000000,45.000000)--(34.000000,46.000000);
\draw[black!72.900000](-22.000000,38.000000)--(-23.000000,39.000000);
\draw[black!11.900000](-35.000000,35.000000)--(-36.000000,36.000000);
\draw[black!85.200000](-7.000000,39.000000)--(-8.000000,40.000000);
\draw[black!0.600000](34.000000,46.000000)--(33.000000,47.000000);
\draw[black!4.600000](28.000000,36.000000)--(27.000000,37.000000);
\draw[black!0.100000](30.000000,34.000000)--(29.000000,35.000000);
\draw[black!73.800000](23.000000,41.000000)--(22.000000,42.000000);
\draw[black!2.800000](-34.000000,34.000000)--(-35.000000,35.000000);
\draw[black!55.400000](-9.000000,41.000000)--(-10.000000,42.000000);
\draw[black!35.800000](37.000000,43.000000)--(36.000000,44.000000);
\draw[black!69.800000](-14.000000,38.000000)--(-15.000000,39.000000);
\draw[black!21.900000](-20.000000,36.000000)--(-21.000000,37.000000);
\draw[black!54.300000](-17.000000,41.000000)--(-18.000000,42.000000);
\draw[black!35.500000](-36.000000,36.000000)--(-37.000000,37.000000);
\draw[black!32.700000](3.000000,37.000000)--(2.000000,38.000000);
\draw[black!100.000000](-41.000000,41.000000)--(-42.000000,42.000000);
\draw[black!13.500000](5.000000,43.000000)--(4.000000,44.000000);
\draw[black!65.700000](-6.000000,38.000000)--(-7.000000,39.000000);
\draw[black!38.900000](-5.000000,37.000000)--(-6.000000,38.000000);
\draw[black!63.400000](33.000000,39.000000)--(32.000000,40.000000);
\draw[black!10.300000](-11.000000,43.000000)--(-12.000000,44.000000);
\draw[black!29.000000](-10.000000,42.000000)--(-11.000000,43.000000);
\draw[black!8.000000](20.000000,36.000000)--(19.000000,37.000000);
\draw[black!52.700000](-29.000000,37.000000)--(-30.000000,38.000000);
\draw[black!74.900000](17.000000,39.000000)--(16.000000,40.000000);
\draw[black!6.400000](-27.000000,43.000000)--(-28.000000,44.000000);
\draw[black!11.100000](4.000000,36.000000)--(3.000000,37.000000);
\draw[black!44.000000](26.000000,38.000000)--(25.000000,39.000000);
\draw[black!22.900000](21.000000,43.000000)--(20.000000,44.000000);
\draw[black!40.200000](14.000000,42.000000)--(13.000000,43.000000);
\draw[black!89.300000](-38.000000,38.000000)--(-39.000000,39.000000);
\draw[black!83.600000](1.000000,39.000000)--(0.000000,40.000000);
\draw[black!100.000000](-43.000000,43.000000)--(-44.000000,44.000000);
\draw[black!82.800000](9.000000,39.000000)--(8.000000,40.000000);
\draw[black!3.000000](4.000000,44.000000)--(3.000000,45.000000);
\draw[black!0.100000](-17.000000,33.000000)--(-18.000000,34.000000);
\draw[black!84.200000](-15.000000,39.000000)--(-16.000000,40.000000);
\draw[black!27.300000](-28.000000,36.000000)--(-29.000000,37.000000);
\draw[black!80.000000](31.000000,41.000000)--(30.000000,42.000000);
\draw[black!1.500000](-12.000000,44.000000)--(-13.000000,45.000000);
\draw[black!24.500000](-18.000000,42.000000)--(-19.000000,43.000000);
\draw[black!81.700000](-31.000000,39.000000)--(-32.000000,40.000000);
\draw[black!1.700000](21.000000,35.000000)--(20.000000,36.000000);
\draw[black!1.300000](19.000000,45.000000)--(18.000000,46.000000);
\draw[black!2.300000](5.000000,35.000000)--(4.000000,36.000000);
\draw[black!100.000000](-45.000000,45.000000)--(-46.000000,46.000000);
\draw[black!82.200000](32.000000,40.000000)--(31.000000,41.000000);
\draw[black!33.200000](34.000000,38.000000)--(33.000000,39.000000);
\draw[black!77.100000](-30.000000,38.000000)--(-31.000000,39.000000);
\draw[black!35.000000](-33.000000,41.000000)--(-34.000000,42.000000);
\draw[black!100.000000](-47.000000,47.000000)--(-48.000000,48.000000);
\draw[black!76.600000](-16.000000,40.000000)--(-17.000000,41.000000);
\draw[black!66.700000](38.000000,42.000000)--(37.000000,43.000000);
\draw[black!45.300000](-21.000000,37.000000)--(-22.000000,38.000000);
\draw[black!20.100000](-26.000000,42.000000)--(-27.000000,43.000000);
\draw[black!8.100000](-19.000000,43.000000)--(-20.000000,44.000000);
\draw[black!63.600000](-32.000000,40.000000)--(-33.000000,41.000000);
\draw[black!28.200000](29.000000,43.000000)--(28.000000,44.000000);
\draw[black!1.300000](-35.000000,43.000000)--(-36.000000,44.000000);
\draw[black!33.100000](-2.000000,42.000000)--(-3.000000,43.000000);
\draw[black!0.200000](-9.000000,33.000000)--(-10.000000,34.000000);
\draw[black!0.800000](29.000000,35.000000)--(28.000000,36.000000);
\draw[black!82.700000](24.000000,40.000000)--(23.000000,41.000000);
\draw[black!0.400000](-33.000000,33.000000)--(-34.000000,34.000000);
\draw[black!2.200000](13.000000,35.000000)--(12.000000,36.000000);
\draw[black!10.800000](35.000000,37.000000)--(34.000000,38.000000);
\draw[black!26.800000](-30.000000,38.000000)--(-26.000000,42.000000);
\draw[black!16.400000](16.000000,40.000000)--(20.000000,44.000000);
\draw[black!12.900000](27.000000,37.000000)--(31.000000,41.000000);
\draw[black!14.200000](-12.000000,36.000000)--(-8.000000,40.000000);
\draw[black!1.700000](36.000000,36.000000)--(40.000000,40.000000);
\draw[black!2.700000](-3.000000,35.000000)--(1.000000,39.000000);
\draw[black!0.200000](22.000000,34.000000)--(26.000000,38.000000);
\draw[black!30.000000](2.000000,38.000000)--(6.000000,42.000000);
\draw[black!4.300000](-19.000000,35.000000)--(-15.000000,39.000000);
\draw[black!0.100000](30.000000,34.000000)--(34.000000,38.000000);
\draw[black!3.500000](-11.000000,35.000000)--(-7.000000,39.000000);
\draw[black!30.900000](33.000000,39.000000)--(37.000000,43.000000);
\draw[black!100.000000](44.000000,44.000000)--(48.000000,48.000000);
\draw[black!6.600000](-24.000000,40.000000)--(-20.000000,44.000000);
\draw[black!2.700000](-1.000000,41.000000)--(3.000000,45.000000);
\draw[black!6.400000](-27.000000,35.000000)--(-23.000000,39.000000);
\draw[black!16.400000](-20.000000,36.000000)--(-16.000000,40.000000);
\draw[black!9.400000](-39.000000,39.000000)--(-35.000000,43.000000);
\draw[black!0.600000](6.000000,34.000000)--(10.000000,38.000000);
\draw[black!0.200000](-10.000000,42.000000)--(-6.000000,46.000000);
\draw[black!19.000000](11.000000,37.000000)--(15.000000,41.000000);
\draw[black!24.100000](-5.000000,37.000000)--(-1.000000,41.000000);
\draw[black!6.300000](20.000000,36.000000)--(24.000000,40.000000);
\draw[black!11.300000](8.000000,40.000000)--(12.000000,44.000000);
\draw[black!7.500000](23.000000,41.000000)--(27.000000,45.000000);
\draw[black!8.800000](-16.000000,40.000000)--(-12.000000,44.000000);
\draw[black!22.600000](32.000000,40.000000)--(36.000000,44.000000);
\draw[black!23.600000](-36.000000,36.000000)--(-32.000000,40.000000);
\draw[black!25.800000](-29.000000,37.000000)--(-25.000000,41.000000);
\draw[black!30.000000](10.000000,38.000000)--(14.000000,42.000000);
\draw[black!0.100000](13.000000,43.000000)--(17.000000,47.000000);
\draw[black!26.700000](26.000000,38.000000)--(30.000000,42.000000);
\draw[black!18.700000](-15.000000,39.000000)--(-11.000000,43.000000);
\draw[black!0.600000](29.000000,43.000000)--(33.000000,47.000000);
\draw[black!0.400000](-33.000000,33.000000)--(-29.000000,37.000000);
\draw[black!2.200000](13.000000,35.000000)--(17.000000,39.000000);
\draw[black!21.600000](3.000000,37.000000)--(7.000000,41.000000);
\draw[black!0.700000](29.000000,35.000000)--(33.000000,39.000000);
\draw[black!1.000000](-10.000000,34.000000)--(-6.000000,38.000000);
\draw[black!22.500000](34.000000,38.000000)--(38.000000,42.000000);
\draw[black!1.400000](-25.000000,41.000000)--(-21.000000,45.000000);
\draw[black!10.500000](0.000000,40.000000)--(4.000000,44.000000);
\draw[black!2.200000](-26.000000,34.000000)--(-22.000000,38.000000);
\draw[black!23.800000](-21.000000,37.000000)--(-17.000000,41.000000);
\draw[black!0.200000](-9.000000,33.000000)--(-5.000000,37.000000);
\draw[black!0.900000](-33.000000,41.000000)--(-29.000000,45.000000);
\draw[black!27.800000](-6.000000,38.000000)--(-2.000000,42.000000);
\draw[black!0.100000](-26.000000,42.000000)--(-22.000000,46.000000);
\draw[black!27.700000](17.000000,39.000000)--(21.000000,43.000000);
\draw[black!3.500000](7.000000,41.000000)--(11.000000,45.000000);
\draw[black!29.800000](-22.000000,38.000000)--(-18.000000,42.000000);
\draw[black!1.400000](22.000000,42.000000)--(26.000000,46.000000);
\draw[black!29.500000](-37.000000,37.000000)--(-33.000000,41.000000);
\draw[black!8.500000](-8.000000,40.000000)--(-4.000000,44.000000);
\draw[black!100.000000](40.000000,40.000000)--(44.000000,44.000000);
\draw[black!18.300000](-28.000000,36.000000)--(-24.000000,40.000000);
\draw[black!1.300000](-40.000000,40.000000)--(-36.000000,44.000000);
\draw[black!25.400000](9.000000,39.000000)--(13.000000,43.000000);
\draw[black!1.200000](14.000000,42.000000)--(18.000000,46.000000);
\draw[black!0.100000](6.000000,42.000000)--(10.000000,46.000000);
\draw[black!27.600000](25.000000,39.000000)--(29.000000,43.000000);
\draw[black!26.600000](-14.000000,38.000000)--(-10.000000,42.000000);
\draw[black!1.900000](30.000000,42.000000)--(34.000000,46.000000);
\draw[black!2.400000](-34.000000,34.000000)--(-30.000000,38.000000);
\draw[black!13.700000](-31.000000,39.000000)--(-27.000000,43.000000);
\draw[black!8.800000](4.000000,36.000000)--(8.000000,40.000000);
\draw[black!5.200000](15.000000,41.000000)--(19.000000,45.000000);
\draw[black!0.100000](-17.000000,33.000000)--(-13.000000,37.000000);
\draw[black!3.800000](28.000000,36.000000)--(32.000000,40.000000);
\draw[black!25.500000](-13.000000,37.000000)--(-9.000000,41.000000);
\draw[black!9.100000](35.000000,37.000000)--(39.000000,41.000000);
\draw[black!0.200000](-2.000000,34.000000)--(2.000000,38.000000);
\draw[black!1.500000](21.000000,35.000000)--(25.000000,39.000000);
\draw[black!23.800000](1.000000,39.000000)--(5.000000,43.000000);
\draw[black!0.400000](-25.000000,33.000000)--(-21.000000,37.000000);
\draw[black!1.100000](-18.000000,34.000000)--(-14.000000,38.000000);
\draw[black!5.500000](-32.000000,40.000000)--(-28.000000,44.000000);
\draw[black!23.000000](-7.000000,39.000000)--(-3.000000,43.000000);
\draw[black!25.000000](18.000000,38.000000)--(22.000000,42.000000);
\draw[black!0.300000](-2.000000,42.000000)--(2.000000,46.000000);
\draw[black!16.400000](-23.000000,39.000000)--(-19.000000,43.000000);
\draw[black!0.400000](21.000000,43.000000)--(25.000000,47.000000);
\draw[black!24.300000](-38.000000,38.000000)--(-34.000000,42.000000);
\draw[black!1.700000](5.000000,35.000000)--(9.000000,39.000000);
\draw[black!1.400000](-9.000000,41.000000)--(-5.000000,45.000000);
\draw[black!8.500000](12.000000,36.000000)--(16.000000,40.000000);
\draw[black!12.100000](-4.000000,36.000000)--(0.000000,40.000000);
\draw[black!16.400000](19.000000,37.000000)--(23.000000,41.000000);
\draw[black!18.900000](24.000000,40.000000)--(28.000000,44.000000);
\draw[black!1.500000](-17.000000,41.000000)--(-13.000000,45.000000);
\draw[black!10.700000](31.000000,41.000000)--(35.000000,45.000000);
\draw[black!9.100000](-35.000000,35.000000)--(-31.000000,39.000000);
\draw[ultra thick,blue,dashed](-44.000000,44.000000) --(-40.000000,40.000000) -- (40.000000,40.000000) -- (44.000000,44.000000); \end{tikzpicture} 
 \end{document}


==> figures/bok10alpha4-1000probANISOTROPIC.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}[xscale=0.060000,yscale=0.12*sqrt(50)]
\clip(-40*1.2,40*0.875) rectangle (40*1.2,40*1.125);
\draw[red,thick](-44.000000,44.000000) -- (-40.000000,40.000000) -- (-39.000000,39.026000) -- (-38.000000,38.240000) -- (-37.000000,37.940000) -- (-36.000000,38.230000) -- (-35.000000,38.966000) -- (-34.000000,39.696000) -- (-33.000000,39.988000) -- (-32.000000,39.716000) -- (-31.000000,39.082000) -- (-30.000000,38.540000) -- (-29.000000,38.486000) -- (-28.000000,38.922000) -- (-27.000000,39.614000) -- (-26.000000,40.160000) -- (-25.000000,40.216000) -- (-24.000000,39.792000) -- (-23.000000,39.134000) -- (-22.000000,38.676000) -- (-21.000000,38.768000) -- (-20.000000,39.300000) -- (-19.000000,40.028000) -- (-18.000000,40.514000) -- (-17.000000,40.426000) -- (-16.000000,39.894000) -- (-15.000000,39.210000) -- (-14.000000,38.814000) -- (-13.000000,38.928000) -- (-12.000000,39.520000) -- (-11.000000,40.220000) -- (-10.000000,40.616000) -- (-9.000000,40.504000) -- (-8.000000,39.914000) -- (-7.000000,39.210000) -- (-6.000000,38.896000) -- (-5.000000,39.114000) -- (-4.000000,39.782000) -- (-3.000000,40.522000) -- (-2.000000,40.856000) -- (-1.000000,40.644000) -- (0.000000,40.004000) -- (1.000000,39.332000) -- (2.000000,39.082000) -- (3.000000,39.422000) -- (4.000000,40.140000) -- (5.000000,40.824000) -- (6.000000,41.066000) -- (7.000000,40.722000) -- (8.000000,40.016000) -- (9.000000,39.360000) -- (10.000000,39.178000) -- (11.000000,39.582000) -- (12.000000,40.296000) -- (13.000000,40.954000) -- (14.000000,41.150000) -- (15.000000,40.770000) -- (16.000000,40.114000) -- (17.000000,39.616000) -- (18.000000,39.626000) -- (19.000000,40.112000) -- (20.000000,40.822000) -- (21.000000,41.330000) -- (22.000000,41.322000) -- (23.000000,40.846000) -- (24.000000,40.192000) -- (25.000000,39.790000) -- (26.000000,39.902000) -- (27.000000,40.516000) -- (28.000000,41.238000) -- (29.000000,41.658000) -- (30.000000,41.552000) -- (31.000000,40.952000) -- (32.000000,40.308000) -- (33.000000,40.040000) -- (34.000000,40.364000) -- (35.000000,41.098000) -- (36.000000,41.800000) -- (37.000000,42.084000) -- (38.000000,41.750000) -- (39.000000,40.966000) -- (40.000000,40.000000) -- (44.000000,44.000000);
\draw[black!85.300000](8.000000,40.000000)--(7.000000,41.000000);
\draw[black!55.200000](30.000000,42.000000)--(29.000000,43.000000);
\draw[black!0.100000](11.000000,45.000000)--(10.000000,46.000000);
\draw[black!10.700000](-34.000000,42.000000)--(-35.000000,43.000000);
\draw[black!2.900000](-3.000000,35.000000)--(-4.000000,36.000000);
\draw[black!0.200000](-2.000000,34.000000)--(-3.000000,35.000000);
\draw[black!79.500000](-8.000000,40.000000)--(-9.000000,41.000000);
\draw[black!98.300000](40.000000,40.000000)--(39.000000,41.000000);
\draw[black!0.300000](3.000000,45.000000)--(2.000000,46.000000);
\draw[black!5.500000](-19.000000,35.000000)--(-20.000000,36.000000);
\draw[black!71.200000](-24.000000,40.000000)--(-25.000000,41.000000);
\draw[black!17.500000](27.000000,37.000000)--(26.000000,38.000000);
\draw[black!50.200000](22.000000,42.000000)--(21.000000,43.000000);
\draw[black!0.100000](-21.000000,45.000000)--(-22.000000,46.000000);
\draw[black!0.200000](22.000000,34.000000)--(21.000000,35.000000);
\draw[black!49.400000](18.000000,38.000000)--(17.000000,39.000000);
\draw[black!100.000000](-40.000000,40.000000)--(-41.000000,41.000000);
\draw[black!10.700000](12.000000,36.000000)--(11.000000,37.000000);
\draw[black!69.000000](15.000000,41.000000)--(14.000000,42.000000);
\draw[black!15.000000](-4.000000,36.000000)--(-5.000000,37.000000);
\draw[black!100.000000](-46.000000,46.000000)--(-47.000000,47.000000);
\draw[black!1.200000](-10.000000,34.000000)--(-11.000000,35.000000);
\draw[black!13.200000](36.000000,44.000000)--(35.000000,45.000000);
\draw[black!65.000000](-37.000000,37.000000)--(-38.000000,38.000000);
\draw[black!100.000000](-42.000000,42.000000)--(-43.000000,43.000000);
\draw[black!1.800000](27.000000,45.000000)--(26.000000,46.000000);
\draw[black!0.400000](-25.000000,33.000000)--(-26.000000,34.000000);
\draw[black!82.900000](-23.000000,39.000000)--(-24.000000,40.000000);
\draw[black!0.900000](-28.000000,44.000000)--(-29.000000,45.000000);
\draw[black!70.100000](25.000000,39.000000)--(24.000000,40.000000);
\draw[black!0.100000](18.000000,46.000000)--(17.000000,47.000000);
\draw[black!6.500000](20.000000,44.000000)--(19.000000,45.000000);
\draw[black!98.700000](-39.000000,39.000000)--(-40.000000,40.000000);
\draw[black!100.000000](-44.000000,44.000000)--(-45.000000,45.000000);
\draw[black!0.200000](-5.000000,45.000000)--(-6.000000,46.000000);
\draw[black!1.200000](-18.000000,34.000000)--(-19.000000,35.000000);
\draw[black!9.300000](28.000000,44.000000)--(27.000000,45.000000);
\draw[black!4.700000](-11.000000,35.000000)--(-12.000000,36.000000);
\draw[black!3.600000](12.000000,44.000000)--(11.000000,45.000000);
\draw[black!9.000000](-27.000000,35.000000)--(-28.000000,36.000000);
\draw[black!67.200000](7.000000,41.000000)--(6.000000,42.000000);
\draw[black!0.600000](6.000000,34.000000)--(5.000000,35.000000);
\draw[black!62.500000](2.000000,38.000000)--(1.000000,39.000000);
\draw[black!1.600000](-4.000000,44.000000)--(-5.000000,45.000000);
\draw[black!18.900000](-12.000000,36.000000)--(-13.000000,37.000000);
\draw[black!60.600000](-1.000000,41.000000)--(-2.000000,42.000000);
\draw[black!89.200000](39.000000,41.000000)--(38.000000,42.000000);
\draw[black!1.500000](-20.000000,44.000000)--(-21.000000,45.000000);
\draw[black!0.400000](26.000000,46.000000)--(25.000000,47.000000);
\draw[black!24.400000](19.000000,37.000000)--(18.000000,38.000000);
\draw[black!46.800000](-25.000000,41.000000)--(-26.000000,42.000000);
\draw[black!2.600000](-26.000000,34.000000)--(-27.000000,35.000000);
\draw[black!82.800000](16.000000,40.000000)--(15.000000,41.000000);
\draw[black!59.100000](10.000000,38.000000)--(9.000000,39.000000);
\draw[black!29.700000](11.000000,37.000000)--(10.000000,38.000000);
\draw[black!1.700000](36.000000,36.000000)--(35.000000,37.000000);
\draw[black!37.300000](6.000000,42.000000)--(5.000000,43.000000);
\draw[black!14.900000](13.000000,43.000000)--(12.000000,44.000000);
\draw[black!82.000000](0.000000,40.000000)--(-1.000000,41.000000);
\draw[black!44.300000](-13.000000,37.000000)--(-14.000000,38.000000);
\draw[black!10.100000](-3.000000,43.000000)--(-4.000000,44.000000);
\draw[black!2.500000](35.000000,45.000000)--(34.000000,46.000000);
\draw[black!72.900000](-22.000000,38.000000)--(-23.000000,39.000000);
\draw[black!11.900000](-35.000000,35.000000)--(-36.000000,36.000000);
\draw[black!85.200000](-7.000000,39.000000)--(-8.000000,40.000000);
\draw[black!0.600000](34.000000,46.000000)--(33.000000,47.000000);
\draw[black!4.600000](28.000000,36.000000)--(27.000000,37.000000);
\draw[black!0.100000](30.000000,34.000000)--(29.000000,35.000000);
\draw[black!73.800000](23.000000,41.000000)--(22.000000,42.000000);
\draw[black!2.800000](-34.000000,34.000000)--(-35.000000,35.000000);
\draw[black!55.400000](-9.000000,41.000000)--(-10.000000,42.000000);
\draw[black!35.800000](37.000000,43.000000)--(36.000000,44.000000);
\draw[black!69.800000](-14.000000,38.000000)--(-15.000000,39.000000);
\draw[black!21.900000](-20.000000,36.000000)--(-21.000000,37.000000);
\draw[black!54.300000](-17.000000,41.000000)--(-18.000000,42.000000);
\draw[black!35.500000](-36.000000,36.000000)--(-37.000000,37.000000);
\draw[black!32.700000](3.000000,37.000000)--(2.000000,38.000000);
\draw[black!100.000000](-41.000000,41.000000)--(-42.000000,42.000000);
\draw[black!13.500000](5.000000,43.000000)--(4.000000,44.000000);
\draw[black!65.700000](-6.000000,38.000000)--(-7.000000,39.000000);
\draw[black!38.900000](-5.000000,37.000000)--(-6.000000,38.000000);
\draw[black!63.400000](33.000000,39.000000)--(32.000000,40.000000);
\draw[black!10.300000](-11.000000,43.000000)--(-12.000000,44.000000);
\draw[black!29.000000](-10.000000,42.000000)--(-11.000000,43.000000);
\draw[black!8.000000](20.000000,36.000000)--(19.000000,37.000000);
\draw[black!52.700000](-29.000000,37.000000)--(-30.000000,38.000000);
\draw[black!74.900000](17.000000,39.000000)--(16.000000,40.000000);
\draw[black!6.400000](-27.000000,43.000000)--(-28.000000,44.000000);
\draw[black!11.100000](4.000000,36.000000)--(3.000000,37.000000);
\draw[black!44.000000](26.000000,38.000000)--(25.000000,39.000000);
\draw[black!22.900000](21.000000,43.000000)--(20.000000,44.000000);
\draw[black!40.200000](14.000000,42.000000)--(13.000000,43.000000);
\draw[black!89.300000](-38.000000,38.000000)--(-39.000000,39.000000);
\draw[black!83.600000](1.000000,39.000000)--(0.000000,40.000000);
\draw[black!100.000000](-43.000000,43.000000)--(-44.000000,44.000000);
\draw[black!82.800000](9.000000,39.000000)--(8.000000,40.000000);
\draw[black!3.000000](4.000000,44.000000)--(3.000000,45.000000);
\draw[black!0.100000](-17.000000,33.000000)--(-18.000000,34.000000);
\draw[black!84.200000](-15.000000,39.000000)--(-16.000000,40.000000);
\draw[black!27.300000](-28.000000,36.000000)--(-29.000000,37.000000);
\draw[black!80.000000](31.000000,41.000000)--(30.000000,42.000000);
\draw[black!1.500000](-12.000000,44.000000)--(-13.000000,45.000000);
\draw[black!24.500000](-18.000000,42.000000)--(-19.000000,43.000000);
\draw[black!81.700000](-31.000000,39.000000)--(-32.000000,40.000000);
\draw[black!1.700000](21.000000,35.000000)--(20.000000,36.000000);
\draw[black!1.300000](19.000000,45.000000)--(18.000000,46.000000);
\draw[black!2.300000](5.000000,35.000000)--(4.000000,36.000000);
\draw[black!100.000000](-45.000000,45.000000)--(-46.000000,46.000000);
\draw[black!82.200000](32.000000,40.000000)--(31.000000,41.000000);
\draw[black!33.200000](34.000000,38.000000)--(33.000000,39.000000);
\draw[black!77.100000](-30.000000,38.000000)--(-31.000000,39.000000);
\draw[black!35.000000](-33.000000,41.000000)--(-34.000000,42.000000);
\draw[black!100.000000](-47.000000,47.000000)--(-48.000000,48.000000);
\draw[black!76.600000](-16.000000,40.000000)--(-17.000000,41.000000);
\draw[black!66.700000](38.000000,42.000000)--(37.000000,43.000000);
\draw[black!45.300000](-21.000000,37.000000)--(-22.000000,38.000000);
\draw[black!20.100000](-26.000000,42.000000)--(-27.000000,43.000000);
\draw[black!8.100000](-19.000000,43.000000)--(-20.000000,44.000000);
\draw[black!63.600000](-32.000000,40.000000)--(-33.000000,41.000000);
\draw[black!28.200000](29.000000,43.000000)--(28.000000,44.000000);
\draw[black!1.300000](-35.000000,43.000000)--(-36.000000,44.000000);
\draw[black!33.100000](-2.000000,42.000000)--(-3.000000,43.000000);
\draw[black!0.200000](-9.000000,33.000000)--(-10.000000,34.000000);
\draw[black!0.800000](29.000000,35.000000)--(28.000000,36.000000);
\draw[black!82.700000](24.000000,40.000000)--(23.000000,41.000000);
\draw[black!0.400000](-33.000000,33.000000)--(-34.000000,34.000000);
\draw[black!2.200000](13.000000,35.000000)--(12.000000,36.000000);
\draw[black!10.800000](35.000000,37.000000)--(34.000000,38.000000);
\draw[black!26.800000](-30.000000,38.000000)--(-26.000000,42.000000);
\draw[black!16.400000](16.000000,40.000000)--(20.000000,44.000000);
\draw[black!12.900000](27.000000,37.000000)--(31.000000,41.000000);
\draw[black!14.200000](-12.000000,36.000000)--(-8.000000,40.000000);
\draw[black!1.700000](36.000000,36.000000)--(40.000000,40.000000);
\draw[black!2.700000](-3.000000,35.000000)--(1.000000,39.000000);
\draw[black!0.200000](22.000000,34.000000)--(26.000000,38.000000);
\draw[black!30.000000](2.000000,38.000000)--(6.000000,42.000000);
\draw[black!4.300000](-19.000000,35.000000)--(-15.000000,39.000000);
\draw[black!0.100000](30.000000,34.000000)--(34.000000,38.000000);
\draw[black!3.500000](-11.000000,35.000000)--(-7.000000,39.000000);
\draw[black!30.900000](33.000000,39.000000)--(37.000000,43.000000);
\draw[black!100.000000](44.000000,44.000000)--(48.000000,48.000000);
\draw[black!6.600000](-24.000000,40.000000)--(-20.000000,44.000000);
\draw[black!2.700000](-1.000000,41.000000)--(3.000000,45.000000);
\draw[black!6.400000](-27.000000,35.000000)--(-23.000000,39.000000);
\draw[black!16.400000](-20.000000,36.000000)--(-16.000000,40.000000);
\draw[black!9.400000](-39.000000,39.000000)--(-35.000000,43.000000);
\draw[black!0.600000](6.000000,34.000000)--(10.000000,38.000000);
\draw[black!0.200000](-10.000000,42.000000)--(-6.000000,46.000000);
\draw[black!19.000000](11.000000,37.000000)--(15.000000,41.000000);
\draw[black!24.100000](-5.000000,37.000000)--(-1.000000,41.000000);
\draw[black!6.300000](20.000000,36.000000)--(24.000000,40.000000);
\draw[black!11.300000](8.000000,40.000000)--(12.000000,44.000000);
\draw[black!7.500000](23.000000,41.000000)--(27.000000,45.000000);
\draw[black!8.800000](-16.000000,40.000000)--(-12.000000,44.000000);
\draw[black!22.600000](32.000000,40.000000)--(36.000000,44.000000);
\draw[black!23.600000](-36.000000,36.000000)--(-32.000000,40.000000);
\draw[black!25.800000](-29.000000,37.000000)--(-25.000000,41.000000);
\draw[black!30.000000](10.000000,38.000000)--(14.000000,42.000000);
\draw[black!0.100000](13.000000,43.000000)--(17.000000,47.000000);
\draw[black!26.700000](26.000000,38.000000)--(30.000000,42.000000);
\draw[black!18.700000](-15.000000,39.000000)--(-11.000000,43.000000);
\draw[black!0.600000](29.000000,43.000000)--(33.000000,47.000000);
\draw[black!0.400000](-33.000000,33.000000)--(-29.000000,37.000000);
\draw[black!2.200000](13.000000,35.000000)--(17.000000,39.000000);
\draw[black!21.600000](3.000000,37.000000)--(7.000000,41.000000);
\draw[black!0.700000](29.000000,35.000000)--(33.000000,39.000000);
\draw[black!1.000000](-10.000000,34.000000)--(-6.000000,38.000000);
\draw[black!22.500000](34.000000,38.000000)--(38.000000,42.000000);
\draw[black!1.400000](-25.000000,41.000000)--(-21.000000,45.000000);
\draw[black!10.500000](0.000000,40.000000)--(4.000000,44.000000);
\draw[black!2.200000](-26.000000,34.000000)--(-22.000000,38.000000);
\draw[black!23.800000](-21.000000,37.000000)--(-17.000000,41.000000);
\draw[black!0.200000](-9.000000,33.000000)--(-5.000000,37.000000);
\draw[black!0.900000](-33.000000,41.000000)--(-29.000000,45.000000);
\draw[black!27.800000](-6.000000,38.000000)--(-2.000000,42.000000);
\draw[black!0.100000](-26.000000,42.000000)--(-22.000000,46.000000);
\draw[black!27.700000](17.000000,39.000000)--(21.000000,43.000000);
\draw[black!3.500000](7.000000,41.000000)--(11.000000,45.000000);
\draw[black!29.800000](-22.000000,38.000000)--(-18.000000,42.000000);
\draw[black!1.400000](22.000000,42.000000)--(26.000000,46.000000);
\draw[black!29.500000](-37.000000,37.000000)--(-33.000000,41.000000);
\draw[black!8.500000](-8.000000,40.000000)--(-4.000000,44.000000);
\draw[black!100.000000](40.000000,40.000000)--(44.000000,44.000000);
\draw[black!18.300000](-28.000000,36.000000)--(-24.000000,40.000000);
\draw[black!1.300000](-40.000000,40.000000)--(-36.000000,44.000000);
\draw[black!25.400000](9.000000,39.000000)--(13.000000,43.000000);
\draw[black!1.200000](14.000000,42.000000)--(18.000000,46.000000);
\draw[black!0.100000](6.000000,42.000000)--(10.000000,46.000000);
\draw[black!27.600000](25.000000,39.000000)--(29.000000,43.000000);
\draw[black!26.600000](-14.000000,38.000000)--(-10.000000,42.000000);
\draw[black!1.900000](30.000000,42.000000)--(34.000000,46.000000);
\draw[black!2.400000](-34.000000,34.000000)--(-30.000000,38.000000);
\draw[black!13.700000](-31.000000,39.000000)--(-27.000000,43.000000);
\draw[black!8.800000](4.000000,36.000000)--(8.000000,40.000000);
\draw[black!5.200000](15.000000,41.000000)--(19.000000,45.000000);
\draw[black!0.100000](-17.000000,33.000000)--(-13.000000,37.000000);
\draw[black!3.800000](28.000000,36.000000)--(32.000000,40.000000);
\draw[black!25.500000](-13.000000,37.000000)--(-9.000000,41.000000);
\draw[black!9.100000](35.000000,37.000000)--(39.000000,41.000000);
\draw[black!0.200000](-2.000000,34.000000)--(2.000000,38.000000);
\draw[black!1.500000](21.000000,35.000000)--(25.000000,39.000000);
\draw[black!23.800000](1.000000,39.000000)--(5.000000,43.000000);
\draw[black!0.400000](-25.000000,33.000000)--(-21.000000,37.000000);
\draw[black!1.100000](-18.000000,34.000000)--(-14.000000,38.000000);
\draw[black!5.500000](-32.000000,40.000000)--(-28.000000,44.000000);
\draw[black!23.000000](-7.000000,39.000000)--(-3.000000,43.000000);
\draw[black!25.000000](18.000000,38.000000)--(22.000000,42.000000);
\draw[black!0.300000](-2.000000,42.000000)--(2.000000,46.000000);
\draw[black!16.400000](-23.000000,39.000000)--(-19.000000,43.000000);
\draw[black!0.400000](21.000000,43.000000)--(25.000000,47.000000);
\draw[black!24.300000](-38.000000,38.000000)--(-34.000000,42.000000);
\draw[black!1.700000](5.000000,35.000000)--(9.000000,39.000000);
\draw[black!1.400000](-9.000000,41.000000)--(-5.000000,45.000000);
\draw[black!8.500000](12.000000,36.000000)--(16.000000,40.000000);
\draw[black!12.100000](-4.000000,36.000000)--(0.000000,40.000000);
\draw[black!16.400000](19.000000,37.000000)--(23.000000,41.000000);
\draw[black!18.900000](24.000000,40.000000)--(28.000000,44.000000);
\draw[black!1.500000](-17.000000,41.000000)--(-13.000000,45.000000);
\draw[black!10.700000](31.000000,41.000000)--(35.000000,45.000000);
\draw[black!9.100000](-35.000000,35.000000)--(-31.000000,39.000000);
\draw[ultra thick,blue,dashed](-44.000000,44.000000) --(-40.000000,40.000000) -- (40.000000,40.000000) -- (44.000000,44.000000); \end{tikzpicture} 
 \end{document}


==> figures/bok20alpha4-1000probANISO.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}[xscale=0.030,yscale=0.12*sqrt(50)]
\clip(-80*1.2,80*0.9375) rectangle (80*1.2,80*1.0625);
\draw[red,thick](-84.000000,84.000000) -- (-80.000000,80.000000) -- (-79.000000,79.032000) -- (-78.000000,78.234000) -- (-77.000000,77.870000) -- (-76.000000,78.084000) -- (-75.000000,78.726000) -- (-74.000000,79.434000) -- (-73.000000,79.776000) -- (-72.000000,79.576000) -- (-71.000000,79.018000) -- (-70.000000,78.474000) -- (-69.000000,78.268000) -- (-68.000000,78.602000) -- (-67.000000,79.186000) -- (-66.000000,79.750000) -- (-65.000000,79.978000) -- (-64.000000,79.676000) -- (-63.000000,79.158000) -- (-62.000000,78.700000) -- (-61.000000,78.580000) -- (-60.000000,78.880000) -- (-59.000000,79.422000) -- (-58.000000,79.884000) -- (-57.000000,79.994000) -- (-56.000000,79.708000) -- (-55.000000,79.180000) -- (-54.000000,78.714000) -- (-53.000000,78.636000) -- (-52.000000,78.950000) -- (-51.000000,79.524000) -- (-50.000000,80.004000) -- (-49.000000,80.094000) -- (-48.000000,79.792000) -- (-47.000000,79.244000) -- (-46.000000,78.798000) -- (-45.000000,78.754000) -- (-44.000000,79.166000) -- (-43.000000,79.730000) -- (-42.000000,80.172000) -- (-41.000000,80.216000) -- (-40.000000,79.790000) -- (-39.000000,79.222000) -- (-38.000000,78.832000) -- (-37.000000,78.846000) -- (-36.000000,79.294000) -- (-35.000000,79.892000) -- (-34.000000,80.280000) -- (-33.000000,80.274000) -- (-32.000000,79.846000) -- (-31.000000,79.284000) -- (-30.000000,78.926000) -- (-29.000000,78.970000) -- (-28.000000,79.426000) -- (-27.000000,80.026000) -- (-26.000000,80.400000) -- (-25.000000,80.358000) -- (-24.000000,79.876000) -- (-23.000000,79.268000) -- (-22.000000,78.936000) -- (-21.000000,79.042000) -- (-20.000000,79.596000) -- (-19.000000,80.222000) -- (-18.000000,80.572000) -- (-17.000000,80.466000) -- (-16.000000,79.936000) -- (-15.000000,79.356000) -- (-14.000000,79.062000) -- (-13.000000,79.284000) -- (-12.000000,79.864000) -- (-11.000000,80.464000) -- (-10.000000,80.768000) -- (-9.000000,80.550000) -- (-8.000000,79.980000) -- (-7.000000,79.382000) -- (-6.000000,79.146000) -- (-5.000000,79.382000) -- (-4.000000,79.972000) -- (-3.000000,80.600000) -- (-2.000000,80.836000) -- (-1.000000,80.604000) -- (0.000000,80.034000) -- (1.000000,79.440000) -- (2.000000,79.176000) -- (3.000000,79.412000) -- (4.000000,79.990000) -- (5.000000,80.556000) -- (6.000000,80.808000) -- (7.000000,80.566000) -- (8.000000,80.004000) -- (9.000000,79.474000) -- (10.000000,79.292000) -- (11.000000,79.570000) -- (12.000000,80.146000) -- (13.000000,80.680000) -- (14.000000,80.874000) -- (15.000000,80.600000) -- (16.000000,80.024000) -- (17.000000,79.506000) -- (18.000000,79.332000) -- (19.000000,79.686000) -- (20.000000,80.322000) -- (21.000000,80.870000) -- (22.000000,81.050000) -- (23.000000,80.704000) -- (24.000000,80.092000) -- (25.000000,79.582000) -- (26.000000,79.498000) -- (27.000000,79.868000) -- (28.000000,80.482000) -- (29.000000,81.000000) -- (30.000000,81.094000) -- (31.000000,80.736000) -- (32.000000,80.160000) -- (33.000000,79.728000) -- (34.000000,79.712000) -- (35.000000,80.124000) -- (36.000000,80.752000) -- (37.000000,81.202000) -- (38.000000,81.224000) -- (39.000000,80.822000) -- (40.000000,80.204000) -- (41.000000,79.772000) -- (42.000000,79.754000) -- (43.000000,80.162000) -- (44.000000,80.746000) -- (45.000000,81.164000) -- (46.000000,81.170000) -- (47.000000,80.782000) -- (48.000000,80.252000) -- (49.000000,79.870000) -- (50.000000,79.924000) -- (51.000000,80.384000) -- (52.000000,80.968000) -- (53.000000,81.378000) -- (54.000000,81.332000) -- (55.000000,80.890000) -- (56.000000,80.314000) -- (57.000000,79.980000) -- (58.000000,80.108000) -- (59.000000,80.590000) -- (60.000000,81.202000) -- (61.000000,81.546000) -- (62.000000,81.424000) -- (63.000000,80.956000) -- (64.000000,80.374000) -- (65.000000,80.078000) -- (66.000000,80.296000) -- (67.000000,80.896000) -- (68.000000,81.536000) -- (69.000000,81.846000) -- (70.000000,81.642000) -- (71.000000,81.052000) -- (72.000000,80.488000) -- (73.000000,80.276000) -- (74.000000,80.586000) -- (75.000000,81.294000) -- (76.000000,81.896000) -- (77.000000,82.116000) -- (78.000000,81.782000) -- (79.000000,80.964000) -- (80.000000,80.000000) -- (84.000000,84.000000);
\draw[black!52.100000](54.000000,82.000000)--(53.000000,83.000000);
\draw[black!9.200000](-35.000000,75.000000)--(-36.000000,76.000000);
\draw[black!37.100000](3.000000,77.000000)--(2.000000,78.000000);
\draw[black!43.200000](58.000000,78.000000)--(57.000000,79.000000);
\draw[black!98.200000](80.000000,80.000000)--(79.000000,81.000000);
\draw[black!0.100000](23.000000,73.000000)--(22.000000,74.000000);
\draw[black!0.700000](42.000000,86.000000)--(41.000000,87.000000);
\draw[black!72.100000](55.000000,81.000000)--(54.000000,82.000000);
\draw[black!0.700000](69.000000,75.000000)--(68.000000,76.000000);
\draw[black!77.200000](-70.000000,78.000000)--(-71.000000,79.000000);
\draw[black!14.600000](-11.000000,83.000000)--(-12.000000,84.000000);
\draw[black!60.900000](-9.000000,81.000000)--(-10.000000,82.000000);
\draw[black!0.200000](-46.000000,86.000000)--(-47.000000,87.000000);
\draw[black!40.400000](22.000000,82.000000)--(21.000000,83.000000);
\draw[black!31.800000](-73.000000,81.000000)--(-74.000000,82.000000);
\draw[black!100.000000](-85.000000,85.000000)--(-86.000000,86.000000);
\draw[black!78.200000](72.000000,80.000000)--(71.000000,81.000000);
\draw[black!37.400000](-2.000000,82.000000)--(-3.000000,83.000000);
\draw[black!15.000000](67.000000,77.000000)--(66.000000,78.000000);
\draw[black!0.800000](-57.000000,73.000000)--(-58.000000,74.000000);
\draw[black!2.600000](37.000000,75.000000)--(36.000000,76.000000);
\draw[black!55.900000](62.000000,82.000000)--(61.000000,83.000000);
\draw[black!78.800000](32.000000,80.000000)--(31.000000,81.000000);
\draw[black!78.800000](56.000000,80.000000)--(55.000000,81.000000);
\draw[black!64.200000](-56.000000,80.000000)--(-57.000000,81.000000);
\draw[black!1.900000](35.000000,85.000000)--(34.000000,86.000000);
\draw[black!16.400000](5.000000,83.000000)--(4.000000,84.000000);
\draw[black!34.100000](-10.000000,82.000000)--(-11.000000,83.000000);
\draw[black!78.500000](-8.000000,80.000000)--(-9.000000,81.000000);
\draw[black!0.600000](22.000000,74.000000)--(21.000000,75.000000);
\draw[black!18.100000](-66.000000,82.000000)--(-67.000000,83.000000);
\draw[black!9.100000](-59.000000,83.000000)--(-60.000000,84.000000);
\draw[black!59.900000](-72.000000,80.000000)--(-73.000000,81.000000);
\draw[black!0.500000](-41.000000,73.000000)--(-42.000000,74.000000);
\draw[black!15.800000](4.000000,76.000000)--(3.000000,77.000000);
\draw[black!6.100000](20.000000,84.000000)--(19.000000,85.000000);
\draw[black!5.300000](5.000000,75.000000)--(4.000000,76.000000);
\draw[black!0.500000](-45.000000,85.000000)--(-46.000000,86.000000);
\draw[black!78.500000](0.000000,80.000000)--(-1.000000,81.000000);
\draw[black!0.200000](15.000000,73.000000)--(14.000000,74.000000);
\draw[black!0.100000](18.000000,86.000000)--(17.000000,87.000000);
\draw[black!1.100000](3.000000,85.000000)--(2.000000,86.000000);
\draw[black!0.700000](46.000000,74.000000)--(45.000000,75.000000);
\draw[black!25.100000](-42.000000,82.000000)--(-43.000000,83.000000);
\draw[black!0.400000](-49.000000,73.000000)--(-50.000000,74.000000);
\draw[black!0.300000](73.000000,87.000000)--(72.000000,88.000000);
\draw[black!31.700000](61.000000,83.000000)--(60.000000,84.000000);
\draw[black!1.100000](-73.000000,73.000000)--(-74.000000,74.000000);
\draw[black!69.900000](39.000000,81.000000)--(38.000000,82.000000);
\draw[black!7.300000](-27.000000,75.000000)--(-28.000000,76.000000);
\draw[black!71.300000](-32.000000,80.000000)--(-33.000000,81.000000);
\draw[black!7.300000](28.000000,84.000000)--(27.000000,85.000000);
\draw[black!3.600000](21.000000,75.000000)--(20.000000,76.000000);
\draw[black!14.300000](68.000000,84.000000)--(67.000000,85.000000);
\draw[black!9.400000](36.000000,76.000000)--(35.000000,77.000000);
\draw[black!78.800000](16.000000,80.000000)--(15.000000,81.000000);
\draw[black!0.800000](14.000000,74.000000)--(13.000000,75.000000);
\draw[black!0.400000](58.000000,86.000000)--(57.000000,87.000000);
\draw[black!10.100000](-74.000000,82.000000)--(-75.000000,83.000000);
\draw[black!10.700000](-43.000000,75.000000)--(-44.000000,76.000000);
\draw[black!79.100000](64.000000,80.000000)--(63.000000,81.000000);
\draw[black!65.100000](-48.000000,80.000000)--(-49.000000,81.000000);
\draw[black!1.400000](27.000000,85.000000)--(26.000000,86.000000);
\draw[black!0.100000](-72.000000,72.000000)--(-73.000000,73.000000);
\draw[black!5.000000](67.000000,85.000000)--(66.000000,86.000000);
\draw[black!69.000000](49.000000,79.000000)--(48.000000,80.000000);
\draw[black!9.700000](44.000000,84.000000)--(43.000000,85.000000);
\draw[black!1.600000](53.000000,75.000000)--(52.000000,76.000000);
\draw[black!13.800000](-59.000000,75.000000)--(-60.000000,76.000000);
\draw[black!76.500000](48.000000,80.000000)--(47.000000,81.000000);
\draw[black!65.000000](-64.000000,80.000000)--(-65.000000,81.000000);
\draw[black!5.100000](13.000000,75.000000)--(12.000000,76.000000);
\draw[black!50.200000](42.000000,78.000000)--(41.000000,79.000000);
\draw[black!76.500000](-16.000000,80.000000)--(-17.000000,81.000000);
\draw[black!1.300000](-18.000000,74.000000)--(-19.000000,75.000000);
\draw[black!66.500000](-22.000000,78.000000)--(-23.000000,79.000000);
\draw[black!100.000000](-80.000000,80.000000)--(-81.000000,81.000000);
\draw[black!0.200000](7.000000,73.000000)--(6.000000,74.000000);
\draw[black!23.200000](-28.000000,76.000000)--(-29.000000,77.000000);
\draw[black!0.300000](-25.000000,73.000000)--(-26.000000,74.000000);
\draw[black!12.100000](20.000000,76.000000)--(19.000000,77.000000);
\draw[black!3.200000](29.000000,75.000000)--(28.000000,76.000000);
\draw[black!0.100000](-1.000000,73.000000)--(-2.000000,74.000000);
\draw[black!25.800000](-44.000000,76.000000)--(-45.000000,77.000000);
\draw[black!0.100000](2.000000,86.000000)--(1.000000,87.000000);
\draw[black!2.800000](-50.000000,74.000000)--(-51.000000,75.000000);
\draw[black!23.200000](-50.000000,82.000000)--(-51.000000,83.000000);
\draw[black!2.200000](-26.000000,74.000000)--(-27.000000,75.000000);
\draw[black!32.500000](-68.000000,76.000000)--(-69.000000,77.000000);
\draw[black!23.600000](51.000000,77.000000)--(50.000000,78.000000);
\draw[black!100.000000](-86.000000,86.000000)--(-87.000000,87.000000);
\draw[black!49.000000](46.000000,82.000000)--(45.000000,83.000000);
\draw[black!79.000000](-15.000000,79.000000)--(-16.000000,80.000000);
\draw[black!38.300000](-13.000000,77.000000)--(-14.000000,78.000000);
\draw[black!2.600000](-20.000000,84.000000)--(-21.000000,85.000000);
\draw[black!31.200000](-18.000000,82.000000)--(-19.000000,83.000000);
\draw[black!68.200000](-77.000000,77.000000)--(-78.000000,78.000000);
\draw[black!2.800000](-42.000000,74.000000)--(-43.000000,75.000000);
\draw[black!100.000000](-82.000000,82.000000)--(-83.000000,83.000000);
\draw[black!21.600000](59.000000,77.000000)--(58.000000,78.000000);
\draw[black!24.700000](-36.000000,76.000000)--(-37.000000,77.000000);
\draw[black!0.900000](11.000000,85.000000)--(10.000000,86.000000);
\draw[black!0.100000](49.000000,87.000000)--(48.000000,88.000000);
\draw[black!0.700000](66.000000,86.000000)--(65.000000,87.000000);
\draw[black!0.800000](-2.000000,74.000000)--(-3.000000,75.000000);
\draw[black!64.800000](65.000000,79.000000)--(64.000000,80.000000);
\draw[black!12.800000](60.000000,84.000000)--(59.000000,85.000000);
\draw[black!9.100000](75.000000,77.000000)--(74.000000,78.000000);
\draw[black!67.900000](31.000000,81.000000)--(30.000000,82.000000);
\draw[black!9.200000](36.000000,84.000000)--(35.000000,85.000000);
\draw[black!79.700000](1.000000,79.000000)--(0.000000,80.000000);
\draw[black!4.300000](-4.000000,84.000000)--(-5.000000,85.000000);
\draw[black!54.000000](26.000000,78.000000)--(25.000000,79.000000);
\draw[black!0.200000](-62.000000,86.000000)--(-63.000000,87.000000);
\draw[black!75.900000](-63.000000,79.000000)--(-64.000000,80.000000);
\draw[black!0.800000](-68.000000,84.000000)--(-69.000000,85.000000);
\draw[black!1.100000](19.000000,85.000000)--(18.000000,86.000000);
\draw[black!5.300000](4.000000,84.000000)--(3.000000,85.000000);
\draw[black!43.800000](-21.000000,77.000000)--(-22.000000,78.000000);
\draw[black!98.400000](-79.000000,79.000000)--(-80.000000,80.000000);
\draw[black!15.000000](12.000000,76.000000)--(11.000000,77.000000);
\draw[black!100.000000](-84.000000,84.000000)--(-85.000000,85.000000);
\draw[black!61.500000](-1.000000,81.000000)--(-2.000000,82.000000);
\draw[black!3.800000](-12.000000,84.000000)--(-13.000000,85.000000);
\draw[black!5.500000](75.000000,85.000000)--(74.000000,86.000000);
\draw[black!3.300000](-58.000000,74.000000)--(-59.000000,75.000000);
\draw[black!11.500000](-51.000000,75.000000)--(-52.000000,76.000000);
\draw[black!80.900000](40.000000,80.000000)--(39.000000,81.000000);
\draw[black!0.100000](-64.000000,72.000000)--(-65.000000,73.000000);
\draw[black!3.400000](51.000000,85.000000)--(50.000000,86.000000);
\draw[black!89.900000](-78.000000,78.000000)--(-79.000000,79.000000);
\draw[black!27.500000](35.000000,77.000000)--(34.000000,78.000000);
\draw[black!0.600000](-37.000000,85.000000)--(-38.000000,86.000000);
\draw[black!0.300000](-53.000000,85.000000)--(-54.000000,86.000000);
\draw[black!45.000000](30.000000,82.000000)--(29.000000,83.000000);
\draw[black!0.600000](-13.000000,85.000000)--(-14.000000,86.000000);
\draw[black!4.000000](-28.000000,84.000000)--(-29.000000,85.000000);
\draw[black!15.000000](-67.000000,75.000000)--(-68.000000,76.000000);
\draw[black!12.000000](28.000000,76.000000)--(27.000000,77.000000);
\draw[black!49.900000](-33.000000,81.000000)--(-34.000000,82.000000);
\draw[black!2.900000](-34.000000,74.000000)--(-35.000000,75.000000);
\draw[black!6.600000](60.000000,76.000000)--(59.000000,77.000000);
\draw[black!69.500000](-38.000000,78.000000)--(-39.000000,79.000000);
\draw[black!19.000000](21.000000,83.000000)--(20.000000,84.000000);
\draw[black!3.600000](-44.000000,84.000000)--(-45.000000,85.000000);
\draw[black!67.200000](23.000000,81.000000)--(22.000000,82.000000);
\draw[black!0.500000](-65.000000,73.000000)--(-66.000000,74.000000);
\draw[black!73.400000](63.000000,81.000000)--(62.000000,82.000000);
\draw[black!0.200000](62.000000,74.000000)--(61.000000,75.000000);
\draw[black!78.100000](-31.000000,79.000000)--(-32.000000,80.000000);
\draw[black!90.900000](79.000000,81.000000)--(78.000000,82.000000);
\draw[black!27.000000](43.000000,77.000000)--(42.000000,78.000000);
\draw[black!12.400000](52.000000,84.000000)--(51.000000,85.000000);
\draw[black!2.400000](-60.000000,84.000000)--(-61.000000,85.000000);
\draw[black!33.300000](74.000000,78.000000)--(73.000000,79.000000);
\draw[black!33.800000](69.000000,83.000000)--(68.000000,84.000000);
\draw[black!38.100000](-65.000000,81.000000)--(-66.000000,82.000000);
\draw[black!3.700000](-66.000000,74.000000)--(-67.000000,75.000000);
\draw[black!50.400000](34.000000,78.000000)--(33.000000,79.000000);
\draw[black!5.400000](-11.000000,75.000000)--(-12.000000,76.000000);
\draw[black!74.100000](-24.000000,80.000000)--(-25.000000,81.000000);
\draw[black!24.900000](37.000000,83.000000)--(36.000000,84.000000);
\draw[black!67.900000](-30.000000,78.000000)--(-31.000000,79.000000);
\draw[black!80.600000](24.000000,80.000000)--(23.000000,81.000000);
\draw[black!100.000000](-87.000000,87.000000)--(-88.000000,88.000000);
\draw[black!27.700000](-34.000000,82.000000)--(-35.000000,83.000000);
\draw[black!12.700000](-27.000000,83.000000)--(-28.000000,84.000000);
\draw[black!0.300000](38.000000,74.000000)--(37.000000,75.000000);
\draw[black!71.300000](-40.000000,80.000000)--(-41.000000,81.000000);
\draw[black!0.700000](-10.000000,74.000000)--(-11.000000,75.000000);
\draw[black!53.600000](-53.000000,77.000000)--(-54.000000,78.000000);
\draw[black!0.400000](-33.000000,73.000000)--(-34.000000,74.000000);
\draw[black!63.100000](2.000000,78.000000)--(1.000000,79.000000);
\draw[black!66.700000](78.000000,82.000000)--(77.000000,83.000000);
\draw[black!0.500000](50.000000,86.000000)--(49.000000,87.000000);
\draw[black!46.900000](-29.000000,77.000000)--(-30.000000,78.000000);
\draw[black!72.700000](-62.000000,78.000000)--(-63.000000,79.000000);
\draw[black!0.100000](-14.000000,86.000000)--(-15.000000,87.000000);
\draw[black!0.900000](-29.000000,85.000000)--(-30.000000,86.000000);
\draw[black!16.300000](-75.000000,75.000000)--(-76.000000,76.000000);
\draw[black!35.200000](11.000000,77.000000)--(10.000000,78.000000);
\draw[black!46.800000](50.000000,78.000000)--(49.000000,79.000000);
\draw[black!61.900000](7.000000,81.000000)--(6.000000,82.000000);
\draw[black!26.000000](45.000000,83.000000)--(44.000000,84.000000);
\draw[black!55.500000](-61.000000,77.000000)--(-62.000000,78.000000);
\draw[black!1.800000](76.000000,76.000000)--(75.000000,77.000000);
\draw[black!0.200000](39.000000,73.000000)--(38.000000,74.000000);
\draw[black!0.100000](-56.000000,72.000000)--(-57.000000,73.000000);
\draw[black!30.100000](27.000000,77.000000)--(26.000000,78.000000);
\draw[black!4.300000](59.000000,85.000000)--(58.000000,86.000000);
\draw[black!0.100000](-22.000000,86.000000)--(-23.000000,87.000000);
\draw[black!0.200000](26.000000,86.000000)--(25.000000,87.000000);
\draw[black!4.500000](-74.000000,74.000000)--(-75.000000,75.000000);
\draw[black!0.800000](-5.000000,85.000000)--(-6.000000,86.000000);
\draw[black!0.200000](54.000000,74.000000)--(53.000000,75.000000);
\draw[black!58.600000](18.000000,78.000000)--(17.000000,79.000000);
\draw[black!3.100000](-52.000000,84.000000)--(-53.000000,85.000000);
\draw[black!18.200000](13.000000,83.000000)--(12.000000,84.000000);
\draw[black!63.500000](15.000000,81.000000)--(14.000000,82.000000);
\draw[black!3.700000](68.000000,76.000000)--(67.000000,77.000000);
\draw[black!59.100000](10.000000,78.000000)--(9.000000,79.000000);
\draw[black!37.400000](-5.000000,77.000000)--(-6.000000,78.000000);
\draw[black!45.100000](-49.000000,81.000000)--(-50.000000,82.000000);
\draw[black!79.500000](71.000000,81.000000)--(70.000000,82.000000);
\draw[black!71.300000](41.000000,79.000000)--(40.000000,80.000000);
\draw[black!38.400000](66.000000,78.000000)--(65.000000,79.000000);
\draw[black!73.300000](-54.000000,78.000000)--(-55.000000,79.000000);
\draw[black!16.200000](-4.000000,76.000000)--(-5.000000,77.000000);
\draw[black!2.600000](43.000000,85.000000)--(42.000000,86.000000);
\draw[black!8.400000](52.000000,76.000000)--(51.000000,77.000000);
\draw[black!1.600000](-75.000000,83.000000)--(-76.000000,84.000000);
\draw[black!32.600000](-60.000000,76.000000)--(-61.000000,77.000000);
\draw[black!69.400000](47.000000,81.000000)--(46.000000,82.000000);
\draw[black!1.300000](6.000000,74.000000)--(5.000000,75.000000);
\draw[black!64.600000](-14.000000,78.000000)--(-15.000000,79.000000);
\draw[black!17.200000](-12.000000,76.000000)--(-13.000000,77.000000);
\draw[black!12.300000](-19.000000,83.000000)--(-20.000000,84.000000);
\draw[black!55.300000](-17.000000,81.000000)--(-18.000000,82.000000);
\draw[black!51.800000](-25.000000,81.000000)--(-26.000000,82.000000);
\draw[black!20.900000](29.000000,83.000000)--(28.000000,84.000000);
\draw[black!39.300000](-76.000000,76.000000)--(-77.000000,77.000000);
\draw[black!48.700000](-37.000000,77.000000)--(-38.000000,78.000000);
\draw[black!100.000000](-81.000000,81.000000)--(-82.000000,82.000000);
\draw[black!1.200000](74.000000,86.000000)--(73.000000,87.000000);
\draw[black!39.000000](77.000000,83.000000)--(76.000000,84.000000);
\draw[black!76.500000](9.000000,79.000000)--(8.000000,80.000000);
\draw[black!10.900000](-35.000000,83.000000)--(-36.000000,84.000000);
\draw[black!75.900000](17.000000,79.000000)--(16.000000,80.000000);
\draw[black!31.200000](19.000000,77.000000)--(18.000000,78.000000);
\draw[black!6.200000](12.000000,84.000000)--(11.000000,85.000000);
\draw[black!0.500000](-61.000000,85.000000)--(-62.000000,86.000000);
\draw[black!39.500000](14.000000,82.000000)--(13.000000,83.000000);
\draw[black!11.100000](44.000000,76.000000)--(43.000000,77.000000);
\draw[black!72.100000](-46.000000,78.000000)--(-47.000000,79.000000);
\draw[black!51.700000](-45.000000,77.000000)--(-46.000000,78.000000);
\draw[black!43.700000](-57.000000,81.000000)--(-58.000000,82.000000);
\draw[black!9.800000](-51.000000,83.000000)--(-52.000000,84.000000);
\draw[black!3.100000](45.000000,75.000000)--(44.000000,76.000000);
\draw[black!19.700000](-20.000000,76.000000)--(-21.000000,77.000000);
\draw[black!6.400000](-19.000000,75.000000)--(-20.000000,76.000000);
\draw[black!0.400000](34.000000,86.000000)--(33.000000,87.000000);
\draw[black!14.700000](-3.000000,83.000000)--(-4.000000,84.000000);
\draw[black!11.100000](-43.000000,83.000000)--(-44.000000,84.000000);
\draw[black!0.300000](41.000000,87.000000)--(40.000000,88.000000);
\draw[black!60.300000](-69.000000,77.000000)--(-70.000000,78.000000);
\draw[black!80.400000](-23.000000,79.000000)--(-24.000000,80.000000);
\draw[black!5.800000](-67.000000,83.000000)--(-68.000000,84.000000);
\draw[black!1.100000](61.000000,75.000000)--(60.000000,76.000000);
\draw[black!48.600000](38.000000,82.000000)--(37.000000,83.000000);
\draw[black!0.900000](-21.000000,85.000000)--(-22.000000,86.000000);
\draw[black!75.500000](25.000000,79.000000)--(24.000000,80.000000);
\draw[black!71.600000](33.000000,79.000000)--(32.000000,80.000000);
\draw[black!29.100000](-26.000000,82.000000)--(-27.000000,83.000000);
\draw[black!60.300000](73.000000,79.000000)--(72.000000,80.000000);
\draw[black!78.400000](-39.000000,79.000000)--(-40.000000,80.000000);
\draw[black!100.000000](-83.000000,83.000000)--(-84.000000,84.000000);
\draw[black!31.200000](-52.000000,76.000000)--(-53.000000,77.000000);
\draw[black!18.100000](76.000000,84.000000)--(75.000000,85.000000);
\draw[black!2.900000](-36.000000,84.000000)--(-37.000000,85.000000);
\draw[black!61.800000](-6.000000,78.000000)--(-7.000000,79.000000);
\draw[black!27.900000](53.000000,83.000000)--(52.000000,84.000000);
\draw[black!60.200000](70.000000,82.000000)--(69.000000,83.000000);
\draw[black!0.300000](30.000000,74.000000)--(29.000000,75.000000);
\draw[black!66.700000](57.000000,79.000000)--(56.000000,80.000000);
\draw[black!76.400000](-55.000000,79.000000)--(-56.000000,80.000000);
\draw[black!77.400000](-47.000000,79.000000)--(-48.000000,80.000000);
\draw[black!79.900000](-7.000000,79.000000)--(-8.000000,80.000000);
\draw[black!23.600000](-58.000000,82.000000)--(-59.000000,83.000000);
\draw[black!77.900000](-71.000000,79.000000)--(-72.000000,80.000000);
\draw[black!47.300000](-41.000000,81.000000)--(-42.000000,82.000000);
\draw[black!36.100000](6.000000,82.000000)--(5.000000,83.000000);
\draw[black!0.100000](-32.000000,72.000000)--(-33.000000,73.000000);
\draw[black!3.900000](-3.000000,75.000000)--(-4.000000,76.000000);
\draw[black!0.100000](8.000000,72.000000)--(7.000000,73.000000);
\draw[black!78.000000](8.000000,80.000000)--(7.000000,81.000000);
\draw[black!0.300000](30.000000,74.000000)--(34.000000,78.000000);
\draw[black!0.200000](39.000000,73.000000)--(43.000000,77.000000);
\draw[black!11.800000](-12.000000,76.000000)--(-8.000000,80.000000);
\draw[black!16.400000](40.000000,80.000000)--(44.000000,84.000000);
\draw[black!20.900000](72.000000,80.000000)--(76.000000,84.000000);
\draw[black!21.200000](-5.000000,77.000000)--(-1.000000,81.000000);
\draw[black!23.000000](-76.000000,76.000000)--(-72.000000,80.000000);
\draw[black!24.500000](-37.000000,77.000000)--(-33.000000,81.000000);
\draw[black!21.600000](17.000000,79.000000)--(21.000000,83.000000);
\draw[black!10.500000](-59.000000,75.000000)--(-55.000000,79.000000);
\draw[black!0.500000](-18.000000,82.000000)--(-14.000000,86.000000);
\draw[black!23.500000](-30.000000,78.000000)--(-26.000000,82.000000);
\draw[black!1.200000](22.000000,82.000000)--(26.000000,86.000000);
\draw[black!0.300000](-50.000000,82.000000)--(-46.000000,86.000000);
\draw[black!0.400000](45.000000,83.000000)--(49.000000,87.000000);
\draw[black!2.800000](-57.000000,81.000000)--(-53.000000,85.000000);
\draw[black!0.900000](61.000000,75.000000)--(65.000000,79.000000);
\draw[black!2.400000](-50.000000,74.000000)--(-46.000000,78.000000);
\draw[black!0.500000](-41.000000,73.000000)--(-37.000000,77.000000);
\draw[black!27.700000](73.000000,79.000000)--(77.000000,83.000000);
\draw[black!9.300000](63.000000,81.000000)--(67.000000,85.000000);
\draw[black!1.000000](-73.000000,73.000000)--(-69.000000,77.000000);
\draw[black!8.000000](-40.000000,80.000000)--(-36.000000,84.000000);
\draw[black!8.500000](20.000000,76.000000)--(24.000000,80.000000);
\draw[black!4.000000](5.000000,75.000000)--(9.000000,79.000000);
\draw[black!18.900000](-60.000000,76.000000)--(-56.000000,80.000000);
\draw[black!0.300000](-33.000000,73.000000)--(-29.000000,77.000000);
\draw[black!5.100000](-27.000000,75.000000)--(-23.000000,79.000000);
\draw[black!1.000000](14.000000,82.000000)--(18.000000,86.000000);
\draw[black!24.600000](49.000000,79.000000)--(53.000000,83.000000);
\draw[black!19.800000](-52.000000,76.000000)--(-48.000000,80.000000);
\draw[black!16.000000](32.000000,80.000000)--(36.000000,84.000000);
\draw[black!3.000000](68.000000,76.000000)--(72.000000,80.000000);
\draw[black!1.600000](-80.000000,80.000000)--(-76.000000,84.000000);
\draw[black!0.400000](-49.000000,73.000000)--(-45.000000,77.000000);
\draw[black!8.500000](55.000000,81.000000)--(59.000000,85.000000);
\draw[black!0.700000](46.000000,74.000000)--(50.000000,78.000000);
\draw[black!22.800000](-46.000000,78.000000)--(-42.000000,82.000000);
\draw[black!4.200000](-1.000000,81.000000)--(3.000000,85.000000);
\draw[black!3.100000](-3.000000,75.000000)--(1.000000,79.000000);
\draw[black!2.900000](29.000000,75.000000)--(33.000000,79.000000);
\draw[black!12.000000](8.000000,80.000000)--(12.000000,84.000000);
\draw[black!10.500000](4.000000,76.000000)--(8.000000,80.000000);
\draw[black!1.900000](-65.000000,81.000000)--(-61.000000,85.000000);
\draw[black!2.400000](45.000000,75.000000)--(49.000000,79.000000);
\draw[black!0.100000](38.000000,74.000000)--(42.000000,78.000000);
\draw[black!18.100000](35.000000,77.000000)--(39.000000,81.000000);
\draw[black!8.000000](44.000000,76.000000)--(48.000000,80.000000);
\draw[black!0.300000](68.000000,84.000000)--(72.000000,88.000000);
\draw[black!3.500000](-9.000000,81.000000)--(-5.000000,85.000000);
\draw[black!5.500000](60.000000,76.000000)--(64.000000,80.000000);
\draw[black!15.500000](48.000000,80.000000)--(52.000000,84.000000);
\draw[black!3.000000](21.000000,75.000000)--(25.000000,79.000000);
\draw[black!1.000000](-2.000000,82.000000)--(2.000000,86.000000);
\draw[black!24.400000](26.000000,78.000000)--(30.000000,82.000000);
\draw[black!21.400000](9.000000,79.000000)--(13.000000,83.000000);
\draw[black!0.100000](-64.000000,72.000000)--(-60.000000,76.000000);
\draw[black!0.300000](-66.000000,82.000000)--(-62.000000,86.000000);
\draw[black!19.000000](-23.000000,79.000000)--(-19.000000,83.000000);
\draw[black!3.100000](-33.000000,81.000000)--(-29.000000,85.000000);
\draw[black!28.800000](-69.000000,77.000000)--(-65.000000,81.000000);
\draw[black!23.400000](41.000000,79.000000)--(45.000000,83.000000);
\draw[black!0.200000](15.000000,73.000000)--(19.000000,77.000000);
\draw[black!23.200000](34.000000,78.000000)--(38.000000,82.000000);
\draw[black!25.100000](-6.000000,78.000000)--(-2.000000,82.000000);
\draw[black!21.100000](-13.000000,77.000000)--(-9.000000,81.000000);
\draw[black!8.800000](28.000000,76.000000)--(32.000000,80.000000);
\draw[black!0.200000](54.000000,74.000000)--(58.000000,78.000000);
\draw[black!4.300000](13.000000,75.000000)--(17.000000,79.000000);
\draw[black!11.300000](67.000000,77.000000)--(71.000000,81.000000);
\draw[black!24.900000](57.000000,79.000000)--(61.000000,83.000000);
\draw[black!28.900000](-77.000000,77.000000)--(-73.000000,81.000000);
\draw[black!15.500000](-36.000000,76.000000)--(-32.000000,80.000000);
\draw[black!100.000000](80.000000,80.000000)--(84.000000,84.000000);
\draw[black!0.100000](-56.000000,72.000000)--(-52.000000,76.000000);
\draw[black!0.100000](-19.000000,83.000000)--(-15.000000,87.000000);
\draw[black!16.500000](-31.000000,79.000000)--(-27.000000,83.000000);
\draw[black!5.900000](23.000000,81.000000)--(27.000000,85.000000);
\draw[black!2.500000](-34.000000,74.000000)--(-30.000000,78.000000);
\draw[black!11.300000](-67.000000,75.000000)--(-63.000000,79.000000);
\draw[black!0.800000](-26.000000,82.000000)--(-22.000000,86.000000);
\draw[black!0.900000](-34.000000,82.000000)--(-30.000000,86.000000);
\draw[black!6.700000](-56.000000,80.000000)--(-52.000000,84.000000);
\draw[black!0.200000](-51.000000,83.000000)--(-47.000000,87.000000);
\draw[black!2.300000](37.000000,75.000000)--(41.000000,79.000000);
\draw[black!0.700000](-10.000000,74.000000)--(-6.000000,78.000000);
\draw[black!2.300000](-42.000000,74.000000)--(-38.000000,78.000000);
\draw[black!24.200000](74.000000,78.000000)--(78.000000,82.000000);
\draw[black!22.800000](-7.000000,79.000000)--(-3.000000,83.000000);
\draw[black!3.400000](-74.000000,74.000000)--(-70.000000,78.000000);
\draw[black!16.800000](-39.000000,79.000000)--(-35.000000,83.000000);
\draw[black!19.300000](19.000000,77.000000)--(23.000000,81.000000);
\draw[black!0.100000](8.000000,72.000000)--(12.000000,76.000000);
\draw[black!23.300000](-61.000000,77.000000)--(-57.000000,81.000000);
\draw[black!10.800000](-16.000000,80.000000)--(-12.000000,84.000000);
\draw[black!0.100000](13.000000,83.000000)--(17.000000,87.000000);
\draw[black!7.500000](-48.000000,80.000000)--(-44.000000,84.000000);
\draw[black!1.700000](-25.000000,81.000000)--(-21.000000,85.000000);
\draw[black!0.700000](61.000000,83.000000)--(65.000000,87.000000);
\draw[black!13.600000](-55.000000,79.000000)--(-51.000000,83.000000);
\draw[black!0.100000](-27.000000,83.000000)--(-23.000000,87.000000);
\draw[black!15.200000](51.000000,77.000000)--(55.000000,81.000000);
\draw[black!7.300000](31.000000,81.000000)--(35.000000,85.000000);
\draw[black!23.600000](66.000000,78.000000)--(70.000000,82.000000);
\draw[black!18.900000](56.000000,80.000000)--(60.000000,84.000000);
\draw[black!0.100000](44.000000,84.000000)--(48.000000,88.000000);
\draw[black!14.000000](-47.000000,79.000000)--(-43.000000,83.000000);
\draw[black!7.300000](75.000000,77.000000)--(79.000000,81.000000);
\draw[black!0.700000](-2.000000,74.000000)--(2.000000,78.000000);
\draw[black!0.600000](-42.000000,82.000000)--(-38.000000,86.000000);
\draw[black!21.400000](3.000000,77.000000)--(7.000000,81.000000);
\draw[black!20.400000](-62.000000,78.000000)--(-58.000000,82.000000);
\draw[black!5.100000](-19.000000,75.000000)--(-15.000000,79.000000);
\draw[black!12.900000](16.000000,80.000000)--(20.000000,84.000000);
\draw[black!0.800000](-73.000000,81.000000)--(-69.000000,85.000000);
\draw[black!1.500000](30.000000,82.000000)--(34.000000,86.000000);
\draw[black!23.900000](50.000000,78.000000)--(54.000000,82.000000);
\draw[black!10.400000](-8.000000,80.000000)--(-4.000000,84.000000);
\draw[black!0.400000](53.000000,83.000000)--(57.000000,87.000000);
\draw[black!9.000000](47.000000,81.000000)--(51.000000,85.000000);
\draw[black!15.100000](-44.000000,76.000000)--(-40.000000,80.000000);
\draw[black!0.100000](-3.000000,83.000000)--(1.000000,87.000000);
\draw[black!18.200000](27.000000,77.000000)--(31.000000,81.000000);
\draw[black!25.000000](10.000000,78.000000)--(14.000000,82.000000);
\draw[black!26.700000](2.000000,78.000000)--(6.000000,82.000000);
\draw[black!0.200000](-67.000000,83.000000)--(-63.000000,87.000000);
\draw[black!24.600000](-22.000000,78.000000)--(-18.000000,82.000000);
\draw[black!17.600000](-68.000000,76.000000)--(-64.000000,80.000000);
\draw[black!16.100000](43.000000,77.000000)--(47.000000,81.000000);
\draw[black!24.100000](33.000000,79.000000)--(37.000000,83.000000);
\draw[black!27.600000](-14.000000,78.000000)--(-10.000000,82.000000);
\draw[black!1.900000](38.000000,82.000000)--(42.000000,86.000000);
\draw[black!4.300000](70.000000,82.000000)--(74.000000,86.000000);
\draw[black!21.800000](58.000000,78.000000)--(62.000000,82.000000);
\draw[black!21.700000](-78.000000,78.000000)--(-74.000000,82.000000);
\draw[black!0.100000](23.000000,73.000000)--(27.000000,77.000000);
\draw[black!0.700000](-57.000000,73.000000)--(-53.000000,77.000000);
\draw[black!16.000000](-28.000000,76.000000)--(-24.000000,80.000000);
\draw[black!13.600000](24.000000,80.000000)--(28.000000,84.000000);
\draw[black!20.300000](11.000000,77.000000)--(15.000000,81.000000);
\draw[black!3.200000](-66.000000,74.000000)--(-62.000000,78.000000);
\draw[black!24.400000](-21.000000,77.000000)--(-17.000000,81.000000);
\draw[black!0.700000](69.000000,75.000000)--(73.000000,79.000000);
\draw[black!12.500000](-71.000000,79.000000)--(-67.000000,83.000000);
\draw[black!0.300000](36.000000,84.000000)--(40.000000,88.000000);
\draw[black!4.700000](-11.000000,75.000000)--(-7.000000,79.000000);
\draw[black!7.100000](39.000000,81.000000)--(43.000000,85.000000);
\draw[black!7.900000](-43.000000,75.000000)--(-39.000000,79.000000);
\draw[black!12.600000](71.000000,81.000000)--(75.000000,85.000000);
\draw[black!27.300000](65.000000,79.000000)--(69.000000,83.000000);
\draw[black!11.800000](-75.000000,75.000000)--(-71.000000,79.000000);
\draw[black!23.100000](-38.000000,78.000000)--(-34.000000,82.000000);
\draw[black!28.000000](18.000000,78.000000)--(22.000000,82.000000);
\draw[black!0.100000](7.000000,73.000000)--(11.000000,77.000000);
\draw[black!2.500000](-58.000000,74.000000)--(-54.000000,78.000000);
\draw[black!3.200000](-17.000000,81.000000)--(-13.000000,85.000000);
\draw[black!0.300000](-25.000000,73.000000)--(-21.000000,77.000000);
\draw[black!6.300000](-35.000000,75.000000)--(-31.000000,79.000000);
\draw[black!3.100000](-49.000000,81.000000)--(-45.000000,85.000000);
\draw[black!9.700000](-24.000000,80.000000)--(-20.000000,84.000000);
\draw[black!22.200000](-54.000000,78.000000)--(-50.000000,82.000000);
\draw[black!1.400000](53.000000,75.000000)--(57.000000,79.000000);
\draw[black!8.700000](-51.000000,75.000000)--(-47.000000,79.000000);
\draw[black!0.100000](-1.000000,73.000000)--(3.000000,77.000000);
\draw[black!1.800000](76.000000,76.000000)--(80.000000,80.000000);
\draw[black!19.800000](64.000000,80.000000)--(68.000000,84.000000);
\draw[black!0.100000](-72.000000,72.000000)--(-68.000000,76.000000);
\draw[black!2.300000](-41.000000,81.000000)--(-37.000000,85.000000);
\draw[black!0.900000](6.000000,82.000000)--(10.000000,86.000000);
\draw[black!1.100000](6.000000,74.000000)--(10.000000,78.000000);
\draw[black!14.500000](-63.000000,79.000000)--(-59.000000,83.000000);
\draw[black!1.300000](-18.000000,74.000000)--(-14.000000,78.000000);
\draw[black!1.900000](-26.000000,74.000000)--(-22.000000,78.000000);
\draw[black!5.000000](15.000000,81.000000)--(19.000000,85.000000);
\draw[black!0.600000](14.000000,74.000000)--(18.000000,78.000000);
\draw[black!5.000000](-72.000000,80.000000)--(-68.000000,84.000000);
\draw[black!23.100000](-53.000000,77.000000)--(-49.000000,81.000000);
\draw[black!0.400000](29.000000,83.000000)--(33.000000,87.000000);
\draw[black!23.300000](42.000000,78.000000)--(46.000000,82.000000);
\draw[black!3.900000](54.000000,82.000000)--(58.000000,86.000000);
\draw[black!2.900000](46.000000,82.000000)--(50.000000,86.000000);
\draw[black!26.300000](-45.000000,77.000000)--(-41.000000,81.000000);
\draw[black!11.100000](0.000000,80.000000)--(4.000000,84.000000);
\draw[black!0.200000](62.000000,74.000000)--(66.000000,78.000000);
\draw[black!100.000000](84.000000,84.000000)--(88.000000,88.000000);
\draw[black!5.300000](7.000000,81.000000)--(11.000000,85.000000);
\draw[black!19.700000](1.000000,79.000000)--(5.000000,83.000000);
\draw[black!6.700000](-64.000000,80.000000)--(-60.000000,84.000000);
\draw[black!0.400000](37.000000,83.000000)--(41.000000,87.000000);
\draw[black!6.800000](36.000000,76.000000)--(40.000000,80.000000);
\draw[black!0.200000](21.000000,83.000000)--(25.000000,87.000000);
\draw[black!4.300000](62.000000,82.000000)--(66.000000,86.000000);
\draw[black!19.500000](-15.000000,79.000000)--(-11.000000,83.000000);
\draw[black!6.800000](52.000000,76.000000)--(56.000000,80.000000);
\draw[black!0.800000](-10.000000,82.000000)--(-6.000000,86.000000);
\draw[black!15.000000](59.000000,77.000000)--(63.000000,81.000000);
\draw[black!8.500000](-79.000000,79.000000)--(-75.000000,83.000000);
\draw[black!0.500000](22.000000,74.000000)--(26.000000,78.000000);
\draw[black!0.100000](-32.000000,72.000000)--(-28.000000,76.000000);
\draw[black!24.000000](-29.000000,77.000000)--(-25.000000,81.000000);
\draw[black!24.500000](25.000000,79.000000)--(29.000000,83.000000);
\draw[black!10.000000](12.000000,76.000000)--(16.000000,80.000000);
\draw[black!0.400000](-65.000000,73.000000)--(-61.000000,77.000000);
\draw[black!13.300000](-20.000000,76.000000)--(-16.000000,80.000000);
\draw[black!8.700000](-32.000000,80.000000)--(-28.000000,84.000000);
\draw[black!0.300000](-58.000000,82.000000)--(-54.000000,86.000000);
\draw[black!0.900000](69.000000,83.000000)--(73.000000,87.000000);
\draw[black!20.300000](-70.000000,78.000000)--(-66.000000,82.000000);
\draw[black!12.300000](-4.000000,76.000000)--(0.000000,80.000000);
\draw[ultra thick,blue,dashed](-84.000000,84.000000) --(-80.000000,80.000000) -- (80.000000,80.000000) -- (84.000000,84.000000); \end{tikzpicture} 
 \end{document}


==> figures/bok5alpha4-1000prob-ANISORESCALED.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}
\begin{scope}[xscale=0.120000,yscale=0.12*sqrt(50)]
\clip(-20*1.2,20*0.75) rectangle (20*1.2,20*1.25);
\draw[red,thick](-24.000000,24.000000) -- (-20.000000,20.000000) -- (-19.000000,19.038000) -- (-18.000000,18.260000) -- (-17.000000,18.016000) -- (-16.000000,18.464000) -- (-15.000000,19.278000) -- (-14.000000,20.036000) -- (-13.000000,20.280000) -- (-12.000000,19.838000) -- (-11.000000,19.058000) -- (-10.000000,18.452000) -- (-9.000000,18.498000) -- (-8.000000,19.174000) -- (-7.000000,20.056000) -- (-6.000000,20.682000) -- (-5.000000,20.638000) -- (-4.000000,19.974000) -- (-3.000000,19.164000) -- (-2.000000,18.788000) -- (-1.000000,19.256000) -- (0.000000,20.112000) -- (1.000000,20.956000) -- (2.000000,21.328000) -- (3.000000,20.860000) -- (4.000000,20.054000) -- (5.000000,19.368000) -- (6.000000,19.292000) -- (7.000000,19.908000) -- (8.000000,20.756000) -- (9.000000,21.454000) -- (10.000000,21.534000) -- (11.000000,20.934000) -- (12.000000,20.166000) -- (13.000000,19.692000) -- (14.000000,19.906000) -- (15.000000,20.636000) -- (16.000000,21.462000) -- (17.000000,21.936000) -- (18.000000,21.722000) -- (19.000000,20.974000) -- (20.000000,20.000000) -- (24.000000,24.000000);
\draw[black!84.300000](5.000000,19.000000)--(4.000000,20.000000);
\draw[black!15.100000](9.000000,23.000000)--(8.000000,24.000000);
\draw[black!15.900000](-8.000000,16.000000)--(-9.000000,17.000000);
\draw[black!88.900000](-18.000000,18.000000)--(-19.000000,19.000000);
\draw[black!90.500000](-3.000000,19.000000)--(-4.000000,20.000000);
\draw[black!0.300000](-8.000000,24.000000)--(-9.000000,25.000000);
\draw[black!89.000000](-11.000000,19.000000)--(-12.000000,20.000000);
\draw[black!0.200000](2.000000,14.000000)--(1.000000,15.000000);
\draw[black!1.000000](-14.000000,14.000000)--(-15.000000,15.000000);
\draw[black!0.100000](7.000000,25.000000)--(6.000000,26.000000);
\draw[black!98.100000](-19.000000,19.000000)--(-20.000000,20.000000);
\draw[black!60.700000](18.000000,22.000000)--(17.000000,23.000000);
\draw[black!31.200000](2.000000,22.000000)--(1.000000,23.000000);
\draw[black!11.100000](-14.000000,22.000000)--(-15.000000,23.000000);
\draw[black!83.200000](-4.000000,20.000000)--(-5.000000,21.000000);
\draw[black!0.900000](15.000000,25.000000)--(14.000000,26.000000);
\draw[black!0.100000](-1.000000,25.000000)--(-2.000000,26.000000);
\draw[black!88.400000](12.000000,20.000000)--(11.000000,21.000000);
\draw[black!7.400000](-15.000000,15.000000)--(-16.000000,16.000000);
\draw[black!80.300000](-10.000000,18.000000)--(-11.000000,19.000000);
\draw[black!53.800000](6.000000,18.000000)--(5.000000,19.000000);
\draw[black!87.400000](19.000000,21.000000)--(18.000000,22.000000);
\draw[black!2.300000](-7.000000,15.000000)--(-8.000000,16.000000);
\draw[black!0.600000](1.000000,15.000000)--(0.000000,16.000000);
\draw[black!1.300000](16.000000,16.000000)--(15.000000,17.000000);
\draw[black!26.300000](17.000000,23.000000)--(16.000000,24.000000);
\draw[black!0.900000](0.000000,24.000000)--(-1.000000,25.000000);
\draw[black!46.000000](10.000000,22.000000)--(9.000000,23.000000);
\draw[black!80.000000](11.000000,21.000000)--(10.000000,22.000000);
\draw[black!52.200000](-5.000000,21.000000)--(-6.000000,22.000000);
\draw[black!6.300000](0.000000,16.000000)--(-1.000000,17.000000);
\draw[black!100.000000](-21.000000,21.000000)--(-22.000000,22.000000);
\draw[black!7.400000](16.000000,24.000000)--(15.000000,25.000000);
\draw[black!73.400000](3.000000,21.000000)--(2.000000,22.000000);
\draw[black!37.800000](-13.000000,21.000000)--(-14.000000,22.000000);
\draw[black!12.600000](15.000000,17.000000)--(14.000000,18.000000);
\draw[black!27.600000](-16.000000,16.000000)--(-17.000000,17.000000);
\draw[black!98.700000](20.000000,20.000000)--(19.000000,21.000000);
\draw[black!18.700000](-6.000000,22.000000)--(-7.000000,23.000000);
\draw[black!19.100000](7.000000,17.000000)--(6.000000,18.000000);
\draw[black!47.700000](-9.000000,17.000000)--(-10.000000,18.000000);
\draw[black!90.300000](4.000000,20.000000)--(3.000000,21.000000);
\draw[black!1.900000](-15.000000,23.000000)--(-16.000000,24.000000);
\draw[black!3.600000](-7.000000,23.000000)--(-8.000000,24.000000);
\draw[black!26.500000](-1.000000,17.000000)--(-2.000000,18.000000);
\draw[black!62.200000](-17.000000,17.000000)--(-18.000000,18.000000);
\draw[black!7.200000](1.000000,23.000000)--(0.000000,24.000000);
\draw[black!72.100000](-12.000000,20.000000)--(-13.000000,21.000000);
\draw[black!4.200000](8.000000,16.000000)--(7.000000,17.000000);
\draw[black!3.400000](8.000000,24.000000)--(7.000000,25.000000);
\draw[black!73.700000](13.000000,19.000000)--(12.000000,20.000000);
\draw[black!39.300000](14.000000,18.000000)--(13.000000,19.000000);
\draw[black!68.800000](-2.000000,18.000000)--(-3.000000,19.000000);
\draw[black!1.900000](-20.000000,20.000000)--(-16.000000,24.000000);
\draw[black!1.000000](-14.000000,14.000000)--(-10.000000,18.000000);
\draw[black!0.300000](-13.000000,21.000000)--(-9.000000,25.000000);
\draw[black!15.100000](-11.000000,19.000000)--(-7.000000,23.000000);
\draw[black!20.200000](-16.000000,16.000000)--(-12.000000,20.000000);
\draw[black!6.300000](-4.000000,20.000000)--(0.000000,24.000000);
\draw[black!30.900000](5.000000,19.000000)--(9.000000,23.000000);
\draw[black!2.300000](-7.000000,15.000000)--(-3.000000,19.000000);
\draw[black!1.300000](16.000000,16.000000)--(20.000000,20.000000);
\draw[black!0.100000](-6.000000,22.000000)--(-2.000000,26.000000);
\draw[black!6.400000](-15.000000,15.000000)--(-11.000000,19.000000);
\draw[black!3.300000](-12.000000,20.000000)--(-8.000000,24.000000);
\draw[black!18.900000](12.000000,20.000000)--(16.000000,24.000000);
\draw[black!33.600000](-10.000000,18.000000)--(-6.000000,22.000000);
\draw[black!34.600000](-17.000000,17.000000)--(-13.000000,21.000000);
\draw[black!0.800000](-5.000000,21.000000)--(-1.000000,25.000000);
\draw[black!34.900000](6.000000,18.000000)--(10.000000,22.000000);
\draw[black!20.200000](-1.000000,17.000000)--(3.000000,21.000000);
\draw[black!11.300000](15.000000,17.000000)--(19.000000,21.000000);
\draw[black!5.700000](0.000000,16.000000)--(4.000000,20.000000);
\draw[black!0.200000](2.000000,14.000000)--(6.000000,18.000000);
\draw[black!6.500000](11.000000,21.000000)--(15.000000,25.000000);
\draw[black!31.800000](-9.000000,17.000000)--(-5.000000,21.000000);
\draw[black!26.700000](-18.000000,18.000000)--(-14.000000,22.000000);
\draw[black!3.300000](3.000000,21.000000)--(7.000000,25.000000);
\draw[black!26.700000](14.000000,18.000000)--(18.000000,22.000000);
\draw[black!42.300000](-2.000000,18.000000)--(2.000000,22.000000);
\draw[black!14.900000](7.000000,17.000000)--(11.000000,21.000000);
\draw[black!0.400000](1.000000,15.000000)--(5.000000,19.000000);
\draw[black!0.900000](10.000000,22.000000)--(14.000000,26.000000);
\draw[black!13.600000](-8.000000,16.000000)--(-4.000000,20.000000);
\draw[black!9.200000](-19.000000,19.000000)--(-15.000000,23.000000);
\draw[black!24.000000](-3.000000,19.000000)--(1.000000,23.000000);
\draw[black!11.700000](4.000000,20.000000)--(8.000000,24.000000);
\draw[black!34.400000](13.000000,19.000000)--(17.000000,23.000000);
\draw[black!4.200000](8.000000,16.000000)--(12.000000,20.000000);
\draw[black!0.100000](2.000000,22.000000)--(6.000000,26.000000);
\draw[ultra thick,blue,dashed](-24.000000,24.000000) --(-20.000000,20.000000) -- (20.000000,20.000000) -- (24.000000,24.000000); 
\end{scope}
\end{tikzpicture} 
 \end{document}


==> figures/bok5alpha4-1000prob.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}[scale=0.240000]
\draw[red,thick](-24.000000,24.000000) -- (-20.000000,20.000000) -- (-19.000000,19.038000) -- (-18.000000,18.260000) -- (-17.000000,18.016000) -- (-16.000000,18.464000) -- (-15.000000,19.278000) -- (-14.000000,20.036000) -- (-13.000000,20.280000) -- (-12.000000,19.838000) -- (-11.000000,19.058000) -- (-10.000000,18.452000) -- (-9.000000,18.498000) -- (-8.000000,19.174000) -- (-7.000000,20.056000) -- (-6.000000,20.682000) -- (-5.000000,20.638000) -- (-4.000000,19.974000) -- (-3.000000,19.164000) -- (-2.000000,18.788000) -- (-1.000000,19.256000) -- (0.000000,20.112000) -- (1.000000,20.956000) -- (2.000000,21.328000) -- (3.000000,20.860000) -- (4.000000,20.054000) -- (5.000000,19.368000) -- (6.000000,19.292000) -- (7.000000,19.908000) -- (8.000000,20.756000) -- (9.000000,21.454000) -- (10.000000,21.534000) -- (11.000000,20.934000) -- (12.000000,20.166000) -- (13.000000,19.692000) -- (14.000000,19.906000) -- (15.000000,20.636000) -- (16.000000,21.462000) -- (17.000000,21.936000) -- (18.000000,21.722000) -- (19.000000,20.974000) -- (20.000000,20.000000) -- (24.000000,24.000000);
\draw[black!84.300000](5.000000,19.000000)--(4.000000,20.000000);
\draw[black!15.100000](9.000000,23.000000)--(8.000000,24.000000);
\draw[black!15.900000](-8.000000,16.000000)--(-9.000000,17.000000);
\draw[black!88.900000](-18.000000,18.000000)--(-19.000000,19.000000);
\draw[black!90.500000](-3.000000,19.000000)--(-4.000000,20.000000);
\draw[black!0.300000](-8.000000,24.000000)--(-9.000000,25.000000);
\draw[black!89.000000](-11.000000,19.000000)--(-12.000000,20.000000);
\draw[black!0.200000](2.000000,14.000000)--(1.000000,15.000000);
\draw[black!1.000000](-14.000000,14.000000)--(-15.000000,15.000000);
\draw[black!0.100000](7.000000,25.000000)--(6.000000,26.000000);
\draw[black!98.100000](-19.000000,19.000000)--(-20.000000,20.000000);
\draw[black!60.700000](18.000000,22.000000)--(17.000000,23.000000);
\draw[black!31.200000](2.000000,22.000000)--(1.000000,23.000000);
\draw[black!11.100000](-14.000000,22.000000)--(-15.000000,23.000000);
\draw[black!83.200000](-4.000000,20.000000)--(-5.000000,21.000000);
\draw[black!0.900000](15.000000,25.000000)--(14.000000,26.000000);
\draw[black!0.100000](-1.000000,25.000000)--(-2.000000,26.000000);
\draw[black!88.400000](12.000000,20.000000)--(11.000000,21.000000);
\draw[black!7.400000](-15.000000,15.000000)--(-16.000000,16.000000);
\draw[black!80.300000](-10.000000,18.000000)--(-11.000000,19.000000);
\draw[black!53.800000](6.000000,18.000000)--(5.000000,19.000000);
\draw[black!87.400000](19.000000,21.000000)--(18.000000,22.000000);
\draw[black!2.300000](-7.000000,15.000000)--(-8.000000,16.000000);
\draw[black!0.600000](1.000000,15.000000)--(0.000000,16.000000);
\draw[black!1.300000](16.000000,16.000000)--(15.000000,17.000000);
\draw[black!26.300000](17.000000,23.000000)--(16.000000,24.000000);
\draw[black!0.900000](0.000000,24.000000)--(-1.000000,25.000000);
\draw[black!46.000000](10.000000,22.000000)--(9.000000,23.000000);
\draw[black!80.000000](11.000000,21.000000)--(10.000000,22.000000);
\draw[black!52.200000](-5.000000,21.000000)--(-6.000000,22.000000);
\draw[black!6.300000](0.000000,16.000000)--(-1.000000,17.000000);
\draw[black!100.000000](-21.000000,21.000000)--(-22.000000,22.000000);
\draw[black!7.400000](16.000000,24.000000)--(15.000000,25.000000);
\draw[black!73.400000](3.000000,21.000000)--(2.000000,22.000000);
\draw[black!37.800000](-13.000000,21.000000)--(-14.000000,22.000000);
\draw[black!12.600000](15.000000,17.000000)--(14.000000,18.000000);
\draw[black!27.600000](-16.000000,16.000000)--(-17.000000,17.000000);
\draw[black!98.700000](20.000000,20.000000)--(19.000000,21.000000);
\draw[black!18.700000](-6.000000,22.000000)--(-7.000000,23.000000);
\draw[black!19.100000](7.000000,17.000000)--(6.000000,18.000000);
\draw[black!47.700000](-9.000000,17.000000)--(-10.000000,18.000000);
\draw[black!90.300000](4.000000,20.000000)--(3.000000,21.000000);
\draw[black!1.900000](-15.000000,23.000000)--(-16.000000,24.000000);
\draw[black!3.600000](-7.000000,23.000000)--(-8.000000,24.000000);
\draw[black!26.500000](-1.000000,17.000000)--(-2.000000,18.000000);
\draw[black!62.200000](-17.000000,17.000000)--(-18.000000,18.000000);
\draw[black!7.200000](1.000000,23.000000)--(0.000000,24.000000);
\draw[black!72.100000](-12.000000,20.000000)--(-13.000000,21.000000);
\draw[black!4.200000](8.000000,16.000000)--(7.000000,17.000000);
\draw[black!3.400000](8.000000,24.000000)--(7.000000,25.000000);
\draw[black!73.700000](13.000000,19.000000)--(12.000000,20.000000);
\draw[black!39.300000](14.000000,18.000000)--(13.000000,19.000000);
\draw[black!68.800000](-2.000000,18.000000)--(-3.000000,19.000000);
\draw[black!1.900000](-20.000000,20.000000)--(-16.000000,24.000000);
\draw[black!1.000000](-14.000000,14.000000)--(-10.000000,18.000000);
\draw[black!0.300000](-13.000000,21.000000)--(-9.000000,25.000000);
\draw[black!15.100000](-11.000000,19.000000)--(-7.000000,23.000000);
\draw[black!20.200000](-16.000000,16.000000)--(-12.000000,20.000000);
\draw[black!6.300000](-4.000000,20.000000)--(0.000000,24.000000);
\draw[black!30.900000](5.000000,19.000000)--(9.000000,23.000000);
\draw[black!2.300000](-7.000000,15.000000)--(-3.000000,19.000000);
\draw[black!1.300000](16.000000,16.000000)--(20.000000,20.000000);
\draw[black!0.100000](-6.000000,22.000000)--(-2.000000,26.000000);
\draw[black!6.400000](-15.000000,15.000000)--(-11.000000,19.000000);
\draw[black!3.300000](-12.000000,20.000000)--(-8.000000,24.000000);
\draw[black!18.900000](12.000000,20.000000)--(16.000000,24.000000);
\draw[black!33.600000](-10.000000,18.000000)--(-6.000000,22.000000);
\draw[black!34.600000](-17.000000,17.000000)--(-13.000000,21.000000);
\draw[black!0.800000](-5.000000,21.000000)--(-1.000000,25.000000);
\draw[black!34.900000](6.000000,18.000000)--(10.000000,22.000000);
\draw[black!20.200000](-1.000000,17.000000)--(3.000000,21.000000);
\draw[black!11.300000](15.000000,17.000000)--(19.000000,21.000000);
\draw[black!5.700000](0.000000,16.000000)--(4.000000,20.000000);
\draw[black!0.200000](2.000000,14.000000)--(6.000000,18.000000);
\draw[black!6.500000](11.000000,21.000000)--(15.000000,25.000000);
\draw[black!31.800000](-9.000000,17.000000)--(-5.000000,21.000000);
\draw[black!26.700000](-18.000000,18.000000)--(-14.000000,22.000000);
\draw[black!3.300000](3.000000,21.000000)--(7.000000,25.000000);
\draw[black!26.700000](14.000000,18.000000)--(18.000000,22.000000);
\draw[black!42.300000](-2.000000,18.000000)--(2.000000,22.000000);
\draw[black!14.900000](7.000000,17.000000)--(11.000000,21.000000);
\draw[black!0.400000](1.000000,15.000000)--(5.000000,19.000000);
\draw[black!0.900000](10.000000,22.000000)--(14.000000,26.000000);
\draw[black!13.600000](-8.000000,16.000000)--(-4.000000,20.000000);
\draw[black!9.200000](-19.000000,19.000000)--(-15.000000,23.000000);
\draw[black!24.000000](-3.000000,19.000000)--(1.000000,23.000000);
\draw[black!11.700000](4.000000,20.000000)--(8.000000,24.000000);
\draw[black!34.400000](13.000000,19.000000)--(17.000000,23.000000);
\draw[black!4.200000](8.000000,16.000000)--(12.000000,20.000000);
\draw[black!0.100000](2.000000,22.000000)--(6.000000,26.000000);
\draw[ultra thick,blue,dashed](-24.000000,24.000000) --(-20.000000,20.000000) -- (20.000000,20.000000) -- (24.000000,24.000000); \end{tikzpicture} 
 \end{document}


==> figures/single-walk-bok80.tex <==
\documentclass[minimal.tex]{subfiles}
 \begin{document} 
 \begin{tikzpicture}[xscale=0.0075*10,yscale=0.12*sqrt(50)*10]
\draw[](-32.400000,32.400000) -- (-32.000000,32.000000) -- (-31.900000,31.900000) -- (-31.800000,31.800000) -- (-31.700000,31.700000) -- (-31.600000,31.600000) -- (-31.500000,31.700000) -- (-31.400000,31.800000) -- (-31.300000,31.900000) -- (-31.200000,32.000000) -- (-31.100000,31.900000) -- (-31.000000,31.800000) -- (-30.900000,31.900000) -- (-30.800000,32.000000) -- (-30.700000,32.100000) -- (-30.600000,32.200000) -- (-30.500000,32.100000) -- (-30.400000,32.000000) -- (-30.300000,31.900000) -- (-30.200000,31.800000) -- (-30.100000,31.700000) -- (-30.000000,31.800000) -- (-29.900000,31.900000) -- (-29.800000,32.000000) -- (-29.700000,32.100000) -- (-29.600000,32.000000) -- (-29.500000,31.900000) -- (-29.400000,31.800000) -- (-29.300000,31.700000) -- (-29.200000,31.600000) -- (-29.100000,31.500000) -- (-29.000000,31.600000) -- (-28.900000,31.700000) -- (-28.800000,31.800000) -- (-28.700000,31.900000) -- (-28.600000,31.800000) -- (-28.500000,31.700000) -- (-28.400000,31.600000) -- (-28.300000,31.500000) -- (-28.200000,31.600000) -- (-28.100000,31.700000) -- (-28.000000,31.800000) -- (-27.900000,31.900000) -- (-27.800000,31.800000) -- (-27.700000,31.700000) -- (-27.600000,31.600000) -- (-27.500000,31.700000) -- (-27.400000,31.800000) -- (-27.300000,31.900000) -- (-27.200000,32.000000) -- (-27.100000,31.900000) -- (-27.000000,31.800000) -- (-26.900000,31.700000) -- (-26.800000,31.600000) -- (-26.700000,31.700000) -- (-26.600000,31.800000) -- (-26.500000,31.900000) -- (-26.400000,32.000000) -- (-26.300000,31.900000) -- (-26.200000,32.000000) -- (-26.100000,32.100000) -- (-26.000000,32.200000) -- (-25.900000,32.300000) -- (-25.800000,32.200000) -- (-25.700000,32.100000) -- (-25.600000,32.000000) -- (-25.500000,31.900000) -- (-25.400000,32.000000) -- (-25.300000,32.100000) -- (-25.200000,32.200000) -- (-25.100000,32.300000) -- (-25.000000,32.200000) -- (-24.900000,32.100000) -- (-24.800000,32.000000) -- (-24.700000,31.900000) -- (-24.600000,31.800000) -- (-24.500000,31.900000) -- (-24.400000,32.000000) -- (-24.300000,32.100000) -- (-24.200000,32.200000) -- (-24.100000,32.100000) -- (-24.000000,32.000000) -- (-23.900000,31.900000) -- (-23.800000,31.800000) -- (-23.700000,31.700000) -- (-23.600000,31.600000) -- (-23.500000,31.500000) -- (-23.400000,31.600000) -- (-23.300000,31.700000) -- (-23.200000,31.800000) -- (-23.100000,31.900000) -- (-23.000000,31.800000) -- (-22.900000,31.700000) -- (-22.800000,31.600000) -- (-22.700000,31.500000) -- (-22.600000,31.400000) -- (-22.500000,31.500000) -- (-22.400000,31.600000) -- (-22.300000,31.700000) -- (-22.200000,31.800000) -- (-22.100000,31.700000) -- (-22.000000,31.600000) -- (-21.900000,31.500000) -- (-21.800000,31.600000) -- (-21.700000,31.700000) -- (-21.600000,31.800000) -- (-21.500000,31.900000) -- (-21.400000,31.800000) -- (-21.300000,31.700000) -- (-21.200000,31.800000) -- (-21.100000,31.900000) -- (-21.000000,32.000000) -- (-20.900000,32.100000) -- (-20.800000,32.000000) -- (-20.700000,31.900000) -- (-20.600000,31.800000) -- (-20.500000,31.700000) -- (-20.400000,31.800000) -- (-20.300000,31.900000) -- (-20.200000,32.000000) -- (-20.100000,32.100000) -- (-20.000000,32.000000) -- (-19.900000,31.900000) -- (-19.800000,31.800000) -- (-19.700000,31.700000) -- (-19.600000,31.600000) -- (-19.500000,31.700000) -- (-19.400000,31.800000) -- (-19.300000,31.900000) -- (-19.200000,32.000000) -- (-19.100000,31.900000) -- (-19.000000,31.800000) -- (-18.900000,31.900000) -- (-18.800000,32.000000) -- (-18.700000,32.100000) -- (-18.600000,32.200000) -- (-18.500000,32.100000) -- (-18.400000,32.000000) -- (-18.300000,31.900000) -- (-18.200000,32.000000) -- (-18.100000,32.100000) -- (-18.000000,32.200000) -- (-17.900000,32.300000) -- (-17.800000,32.200000) -- (-17.700000,32.100000) -- (-17.600000,32.200000) -- (-17.500000,32.300000) -- (-17.400000,32.400000) -- (-17.300000,32.500000) -- (-17.200000,32.400000) -- (-17.100000,32.300000) -- (-17.000000,32.200000) -- (-16.900000,32.100000) -- (-16.800000,32.000000) -- (-16.700000,31.900000) -- (-16.600000,31.800000) -- (-16.500000,31.900000) -- (-16.400000,32.000000) -- (-16.300000,32.100000) -- (-16.200000,32.200000) -- (-16.100000,32.100000) -- (-16.000000,32.200000) -- (-15.900000,32.300000) -- (-15.800000,32.400000) -- (-15.700000,32.500000) -- (-15.600000,32.400000) -- (-15.500000,32.300000) -- (-15.400000,32.200000) -- (-15.300000,32.100000) -- (-15.200000,32.000000) -- (-15.100000,31.900000) -- (-15.000000,31.800000) -- (-14.900000,31.700000) -- (-14.800000,31.800000) -- (-14.700000,31.900000) -- (-14.600000,32.000000) -- (-14.500000,32.100000) -- (-14.400000,32.000000) -- (-14.300000,31.900000) -- (-14.200000,31.800000) -- (-14.100000,31.700000) -- (-14.000000,31.600000) -- (-13.900000,31.500000) -- (-13.800000,31.600000) -- (-13.700000,31.700000) -- (-13.600000,31.800000) -- (-13.500000,31.900000) -- (-13.400000,31.800000) -- (-13.300000,31.700000) -- (-13.200000,31.600000) -- (-13.100000,31.500000) -- (-13.000000,31.400000) -- (-12.900000,31.500000) -- (-12.800000,31.600000) -- (-12.700000,31.700000) -- (-12.600000,31.800000) -- (-12.500000,31.700000) -- (-12.400000,31.800000) -- (-12.300000,31.900000) -- (-12.200000,32.000000) -- (-12.100000,32.100000) -- (-12.000000,32.000000) -- (-11.900000,31.900000) -- (-11.800000,31.800000) -- (-11.700000,31.900000) -- (-11.600000,32.000000) -- (-11.500000,32.100000) -- (-11.400000,32.200000) -- (-11.300000,32.100000) -- (-11.200000,32.000000) -- (-11.100000,31.900000) -- (-11.000000,31.800000) -- (-10.900000,31.900000) -- (-10.800000,32.000000) -- (-10.700000,32.100000) -- (-10.600000,32.200000) -- (-10.500000,32.100000) -- (-10.400000,32.000000) -- (-10.300000,31.900000) -- (-10.200000,31.800000) -- (-10.100000,31.700000) -- (-10.000000,31.800000) -- (-9.900000,31.900000) -- (-9.800000,32.000000) -- (-9.700000,32.100000) -- (-9.600000,32.000000) -- (-9.500000,31.900000) -- (-9.400000,31.800000) -- (-9.300000,31.700000) -- (-9.200000,31.800000) -- (-9.100000,31.900000) -- (-9.000000,32.000000) -- (-8.900000,32.100000) -- (-8.800000,32.000000) -- (-8.700000,31.900000) -- (-8.600000,32.000000) -- (-8.500000,32.100000) -- (-8.400000,32.200000) -- (-8.300000,32.300000) -- (-8.200000,32.200000) -- (-8.100000,32.100000) -- (-8.000000,32.000000) -- (-7.900000,31.900000) -- (-7.800000,32.000000) -- (-7.700000,32.100000) -- (-7.600000,32.200000) -- (-7.500000,32.300000) -- (-7.400000,32.200000) -- (-7.300000,32.100000) -- (-7.200000,32.000000) -- (-7.100000,31.900000) -- (-7.000000,31.800000) -- (-6.900000,31.700000) -- (-6.800000,31.800000) -- (-6.700000,31.900000) -- (-6.600000,32.000000) -- (-6.500000,32.100000) -- (-6.400000,32.000000) -- (-6.300000,31.900000) -- (-6.200000,31.800000) -- (-6.100000,31.900000) -- (-6.000000,32.000000) -- (-5.900000,32.100000) -- (-5.800000,32.200000) -- (-5.700000,32.100000) -- (-5.600000,32.000000) -- (-5.500000,31.900000) -- (-5.400000,31.800000) -- (-5.300000,31.700000) -- (-5.200000,31.800000) -- (-5.100000,31.900000) -- (-5.000000,32.000000) -- (-4.900000,32.100000) -- (-4.800000,32.000000) -- (-4.700000,31.900000) -- (-4.600000,31.800000) -- (-4.500000,31.900000) -- (-4.400000,32.000000) -- (-4.300000,32.100000) -- (-4.200000,32.200000) -- (-4.100000,32.100000) -- (-4.000000,32.000000) -- (-3.900000,31.900000) -- (-3.800000,31.800000) -- (-3.700000,31.700000) -- (-3.600000,31.600000) -- (-3.500000,31.700000) -- (-3.400000,31.800000) -- (-3.300000,31.900000) -- (-3.200000,32.000000) -- (-3.100000,31.900000) -- (-3.000000,31.800000) -- (-2.900000,31.700000) -- (-2.800000,31.600000) -- (-2.700000,31.500000) -- (-2.600000,31.400000) -- (-2.500000,31.500000) -- (-2.400000,31.600000) -- (-2.300000,31.700000) -- (-2.200000,31.800000) -- (-2.100000,31.900000) -- (-2.000000,32.000000) -- (-1.900000,32.100000) -- (-1.800000,32.200000) -- (-1.700000,32.100000) -- (-1.600000,32.000000) -- (-1.500000,31.900000) -- (-1.400000,32.000000) -- (-1.300000,32.100000) -- (-1.200000,32.200000) -- (-1.100000,32.300000) -- (-1.000000,32.200000) -- (-0.900000,32.100000) -- (-0.800000,32.000000) -- (-0.700000,31.900000) -- (-0.600000,31.800000) -- (-0.500000,31.900000) -- (-0.400000,32.000000) -- (-0.300000,32.100000) -- (-0.200000,32.200000) -- (-0.100000,32.100000) -- (0.000000,32.000000) -- (0.100000,31.900000) -- (0.200000,32.000000) -- (0.300000,32.100000) -- (0.400000,32.200000) -- (0.500000,32.300000) -- (0.600000,32.200000) -- (0.700000,32.100000) -- (0.800000,32.000000) -- (0.900000,31.900000) -- (1.000000,31.800000) -- (1.100000,31.700000) -- (1.200000,31.800000) -- (1.300000,31.900000) -- (1.400000,32.000000) -- (1.500000,32.100000) -- (1.600000,32.000000) -- (1.700000,31.900000) -- (1.800000,32.000000) -- (1.900000,32.100000) -- (2.000000,32.200000) -- (2.100000,32.300000) -- (2.200000,32.200000) -- (2.300000,32.100000) -- (2.400000,32.000000) -- (2.500000,31.900000) -- (2.600000,31.800000) -- (2.700000,31.900000) -- (2.800000,32.000000) -- (2.900000,32.100000) -- (3.000000,32.200000) -- (3.100000,32.100000) -- (3.200000,32.000000) -- (3.300000,31.900000) -- (3.400000,32.000000) -- (3.500000,32.100000) -- (3.600000,32.200000) -- (3.700000,32.300000) -- (3.800000,32.200000) -- (3.900000,32.100000) -- (4.000000,32.000000) -- (4.100000,31.900000) -- (4.200000,32.000000) -- (4.300000,32.100000) -- (4.400000,32.200000) -- (4.500000,32.300000) -- (4.600000,32.200000) -- (4.700000,32.100000) -- (4.800000,32.000000) -- (4.900000,31.900000) -- (5.000000,32.000000) -- (5.100000,32.100000) -- (5.200000,32.200000) -- (5.300000,32.300000) -- (5.400000,32.200000) -- (5.500000,32.100000) -- (5.600000,32.000000) -- (5.700000,31.900000) -- (5.800000,31.800000) -- (5.900000,31.900000) -- (6.000000,32.000000) -- (6.100000,32.100000) -- (6.200000,32.200000) -- (6.300000,32.100000) -- (6.400000,32.000000) -- (6.500000,31.900000) -- (6.600000,32.000000) -- (6.700000,32.100000) -- (6.800000,32.200000) -- (6.900000,32.300000) -- (7.000000,32.200000) -- (7.100000,32.100000) -- (7.200000,32.000000) -- (7.300000,31.900000) -- (7.400000,32.000000) -- (7.500000,32.100000) -- (7.600000,32.200000) -- (7.700000,32.300000) -- (7.800000,32.200000) -- (7.900000,32.100000) -- (8.000000,32.000000) -- (8.100000,31.900000) -- (8.200000,32.000000) -- (8.300000,32.100000) -- (8.400000,32.200000) -- (8.500000,32.300000) -- (8.600000,32.200000) -- (8.700000,32.100000) -- (8.800000,32.000000) -- (8.900000,31.900000) -- (9.000000,32.000000) -- (9.100000,32.100000) -- (9.200000,32.200000) -- (9.300000,32.300000) -- (9.400000,32.200000) -- (9.500000,32.100000) -- (9.600000,32.000000) -- (9.700000,32.100000) -- (9.800000,32.200000) -- (9.900000,32.300000) -- (10.000000,32.400000) -- (10.100000,32.300000) -- (10.200000,32.200000) -- (10.300000,32.100000) -- (10.400000,32.000000) -- (10.500000,31.900000) -- (10.600000,31.800000) -- (10.700000,31.700000) -- (10.800000,31.600000) -- (10.900000,31.700000) -- (11.000000,31.800000) -- (11.100000,31.900000) -- (11.200000,32.000000) -- (11.300000,31.900000) -- (11.400000,32.000000) -- (11.500000,32.100000) -- (11.600000,32.200000) -- (11.700000,32.300000) -- (11.800000,32.200000) -- (11.900000,32.100000) -- (12.000000,32.000000) -- (12.100000,31.900000) -- (12.200000,32.000000) -- (12.300000,32.100000) -- (12.400000,32.200000) -- (12.500000,32.300000) -- (12.600000,32.200000) -- (12.700000,32.100000) -- (12.800000,32.000000) -- (12.900000,32.100000) -- (13.000000,32.200000) -- (13.100000,32.300000) -- (13.200000,32.400000) -- (13.300000,32.300000) -- (13.400000,32.200000) -- (13.500000,32.100000) -- (13.600000,32.000000) -- (13.700000,31.900000) -- (13.800000,31.800000) -- (13.900000,31.900000) -- (14.000000,32.000000) -- (14.100000,32.100000) -- (14.200000,32.200000) -- (14.300000,32.100000) -- (14.400000,32.000000) -- (14.500000,31.900000) -- (14.600000,32.000000) -- (14.700000,32.100000) -- (14.800000,32.200000) -- (14.900000,32.300000) -- (15.000000,32.200000) -- (15.100000,32.100000) -- (15.200000,32.000000) -- (15.300000,31.900000) -- (15.400000,32.000000) -- (15.500000,32.100000) -- (15.600000,32.200000) -- (15.700000,32.300000) -- (15.800000,32.200000) -- (15.900000,32.100000) -- (16.000000,32.000000) -- (16.100000,32.100000) -- (16.200000,32.200000) -- (16.300000,32.300000) -- (16.400000,32.400000) -- (16.500000,32.300000) -- (16.600000,32.200000) -- (16.700000,32.100000) -- (16.800000,32.200000) -- (16.900000,32.300000) -- (17.000000,32.400000) -- (17.100000,32.500000) -- (17.200000,32.400000) -- (17.300000,32.300000) -- (17.400000,32.200000) -- (17.500000,32.100000) -- (17.600000,32.000000) -- (17.700000,31.900000) -- (17.800000,32.000000) -- (17.900000,32.100000) -- (18.000000,32.200000) -- (18.100000,32.300000) -- (18.200000,32.200000) -- (18.300000,32.100000) -- (18.400000,32.000000) -- (18.500000,32.100000) -- (18.600000,32.200000) -- (18.700000,32.300000) -- (18.800000,32.400000) -- (18.900000,32.300000) -- (19.000000,32.200000) -- (19.100000,32.100000) -- (19.200000,32.000000) -- (19.300000,31.900000) -- (19.400000,32.000000) -- (19.500000,32.100000) -- (19.600000,32.200000) -- (19.700000,32.300000) -- (19.800000,32.200000) -- (19.900000,32.100000) -- (20.000000,32.200000) -- (20.100000,32.300000) -- (20.200000,32.400000) -- (20.300000,32.500000) -- (20.400000,32.400000) -- (20.500000,32.300000) -- (20.600000,32.200000) -- (20.700000,32.100000) -- (20.800000,32.000000) -- (20.900000,31.900000) -- (21.000000,31.800000) -- (21.100000,31.700000) -- (21.200000,31.800000) -- (21.300000,31.900000) -- (21.400000,32.000000) -- (21.500000,32.100000) -- (21.600000,32.000000) -- (21.700000,31.900000) -- (21.800000,32.000000) -- (21.900000,32.100000) -- (22.000000,32.200000) -- (22.100000,32.300000) -- (22.200000,32.200000) -- (22.300000,32.100000) -- (22.400000,32.000000) -- (22.500000,32.100000) -- (22.600000,32.200000) -- (22.700000,32.300000) -- (22.800000,32.400000) -- (22.900000,32.300000) -- (23.000000,32.200000) -- (23.100000,32.100000) -- (23.200000,32.000000) -- (23.300000,31.900000) -- (23.400000,32.000000) -- (23.500000,32.100000) -- (23.600000,32.200000) -- (23.700000,32.300000) -- (23.800000,32.200000) -- (23.900000,32.100000) -- (24.000000,32.000000) -- (24.100000,31.900000) -- (24.200000,31.800000) -- (24.300000,31.900000) -- (24.400000,32.000000) -- (24.500000,32.100000) -- (24.600000,32.200000) -- (24.700000,32.100000) -- (24.800000,32.000000) -- (24.900000,31.900000) -- (25.000000,32.000000) -- (25.100000,32.100000) -- (25.200000,32.200000) -- (25.300000,32.300000) -- (25.400000,32.200000) -- (25.500000,32.100000) -- (25.600000,32.000000) -- (25.700000,31.900000) -- (25.800000,31.800000) -- (25.900000,31.700000) -- (26.000000,31.800000) -- (26.100000,31.900000) -- (26.200000,32.000000) -- (26.300000,32.100000) -- (26.400000,32.000000) -- (26.500000,31.900000) -- (26.600000,31.800000) -- (26.700000,31.900000) -- (26.800000,32.000000) -- (26.900000,32.100000) -- (27.000000,32.200000) -- (27.100000,32.100000) -- (27.200000,32.000000) -- (27.300000,31.900000) -- (27.400000,31.800000) -- (27.500000,31.900000) -- (27.600000,32.000000) -- (27.700000,32.100000) -- (27.800000,32.200000) -- (27.900000,32.100000) -- (28.000000,32.000000) -- (28.100000,31.900000) -- (28.200000,31.800000) -- (28.300000,31.900000) -- (28.400000,32.000000) -- (28.500000,32.100000) -- (28.600000,32.200000) -- (28.700000,32.100000) -- (28.800000,32.000000) -- (28.900000,31.900000) -- (29.000000,32.000000) -- (29.100000,32.100000) -- (29.200000,32.200000) -- (29.300000,32.300000) -- (29.400000,32.200000) -- (29.500000,32.100000) -- (29.600000,32.000000) -- (29.700000,31.900000) -- (29.800000,31.800000) -- (29.900000,31.900000) -- (30.000000,32.000000) -- (30.100000,32.100000) -- (30.200000,32.200000) -- (30.300000,32.100000) -- (30.400000,32.000000) -- (30.500000,31.900000) -- (30.600000,32.000000) -- (30.700000,32.100000) -- (30.800000,32.200000) -- (30.900000,32.300000) -- (31.000000,32.200000) -- (31.100000,32.100000) -- (31.200000,32.200000) -- (31.300000,32.300000) -- (31.400000,32.400000) -- (31.500000,32.500000) -- (31.600000,32.400000) -- (31.700000,32.300000) -- (31.800000,32.200000) -- (31.900000,32.100000) -- (32.000000,32.000000) -- (32.400000,32.400000);
\draw[ultra thick,blue,dashed](-32.400000,32.400000) --(-32.000000,32.000000) -- (32.000000,32.000000) -- (32.400000,32.400000); \end{tikzpicture} 
 \end{document}

